On the Role of Pre-trained Embeddings in Binary Code Analysis

Deep learning has enabled remarkable progress in binary code analysis. In particular, pre-trained embeddings of assembly code have become a gold standard for solving analysis tasks, such as measuring code similarity or recognizing functions. These embeddings are capable of learning a vector representation from unlabeled code. In contrast to natural language processing, however, label information is not scarce for many tasks in binary code analysis. For example, labeled training data for function boundaries, optimization levels, and argument types can be easily derived from debug information provided by a compiler. Consequently, the main motivation of embeddings does not transfer directly to binary code analysis. In this paper, we explore the role of pre-trained embeddings from a critical perspective. To this end, we systematically evaluate recent embeddings for assembly code on five downstream tasks using a corpus of 1.2 million functions from the Debian distribution. We observe that several embeddings perform similarly when sufficient labeled data is available, and that differences reported in prior work are hardly noticeable. Surprisingly, we find that end-to-end learning without pre-training performs best on average, which calls into question the need for specialized embeddings. By varying the amount of labeled data, we eventually derive guidelines for when embeddings offer advantages and when end-to-end learning is preferable for binary code analysis.

==> tikz/boxplot3.tikz <==
% This file was autogenerated.
% To reproduce its content run the following command:
%     orbit-paper-evaluation-results /home/alwin-ssd/projects/orbit/ds1/orbit_out/results/ --seed 1 --seed 2 --seed 3 --seed 4 --seed 5 boxplot --num-shards 1 --metric acc
%
% Evaluation data as from 14.03.23 13:17

\begin{tikzpicture}
    \begin{groupplot}[
        tiny,
        boxplot/draw direction=y,
        % x=10mm,
        % ymin=0.0, ymax=1.0,
        enlarge y limits,
        xtick={1, 2, 3, 4, 5, 6},
        xticklabels={\wtov, \itovx, \atov, \palmtree, \etoe, \rand},
        x tick label style={rotate=45, anchor=north east},
        ylabel=Accuracy,
        every axis plot/.append style={color=black, fill, fill opacity=0.25},
        group style={group size=4 by 1, xlabels at=edge bottom, ylabels at=edge left},
    ]

        \nextgroupplot[title=\titlestrut Compiler];
        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.9076725718195302,
                lower quartile=0.9467433173471761,
                median=0.976378799938446,
                upper quartile=0.9814850354022375,
                upper whisker=0.9893083356432701
            }
        ] coordinates {(0, 0.877417) (0, 0.880279)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.8902356279688626,
                lower quartile=0.9240733198934169,
                median=0.9419957926912719,
                upper quartile=0.9539788138930643,
                upper whisker=0.9716342243048353
            }
        ] coordinates {};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.9110416666666665,
                lower quartile=0.9482459524510969,
                median=0.9727976770012285,
                upper quartile=0.9798391791167275,
                upper whisker=0.9874429750019894
            }
        ] coordinates {};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.9224831139754596,
                lower quartile=0.9564184791538053,
                median=0.9746087753995696,
                upper quartile=0.9832658208796755,
                upper whisker=0.9933561618691588
            }
        ] coordinates {(0, 0.910775) (0, 0.915368) (0, 0.911875)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.9138333333333332,
                lower quartile=0.948460490134629,
                median=0.9658803311571268,
                upper quartile=0.975007679590608,
                upper whisker=0.9874792553006776
            }
        ] coordinates {(0, 0.903250) (0, 0.906968)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.9170887872918652,
                lower quartile=0.9504969484693758,
                median=0.9680012825206157,
                upper quartile=0.9727993422794139,
                upper whisker=0.9892104792947023
            }
        ] coordinates {(0, 0.905432) (0, 0.907750)};


        \nextgroupplot[title=\titlestrut Optimization level];
        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.6144166666666666,
                lower quartile=0.636238402361551,
                median=0.6400401013619412,
                upper quartile=0.6508757216920911,
                upper whisker=0.6723993089003232
            }
        ] coordinates {(0, 0.708477)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.6019166666666667,
                lower quartile=0.6198528304086446,
                median=0.6269356458327662,
                upper quartile=0.6321918685812784,
                upper whisker=0.6498065296030434
            }
        ] coordinates {(0, 0.697064) (0, 0.651580)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.6197596551736523,
                lower quartile=0.6383005791604875,
                median=0.6462636609337954,
                upper quartile=0.6543336915661976,
                upper whisker=0.6651990640925731
            }
        ] coordinates {(0, 0.682800)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.6327660435419157,
                lower quartile=0.6474442345732411,
                median=0.6550304859180811,
                upper quartile=0.6611064197451744,
                upper whisker=0.6730618522882568
            }
        ] coordinates {(0, 0.722666) (0, 0.626474) (0, 0.623958)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.6169688988020365,
                lower quartile=0.6313628108360254,
                median=0.6393979915556491,
                upper quartile=0.6435066525416298,
                upper whisker=0.6513684546708483
            }
        ] coordinates {(0, 0.686211) (0, 0.608806) (0, 0.608833)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.6099243447554993,
                lower quartile=0.6280847564557139,
                median=0.635610853918978,
                upper quartile=0.6419727777478195,
                upper whisker=0.6602133543884161
            }
        ] coordinates {(0, 0.599250)};


        \nextgroupplot[title=\titlestrut \#\,Parameters];
        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.713653345288742,
                lower quartile=0.7532472578431173,
                median=0.7858327582086019,
                upper quartile=0.8265845137040573,
                upper whisker=0.881070630727493
            }
        ] coordinates {(0, 0.586824) (0, 0.586695)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.6769478094592782,
                lower quartile=0.7535750625942459,
                median=0.7816639985935461,
                upper quartile=0.8287709641081569,
                upper whisker=0.8878600204796339
            }
        ] coordinates {(0, 0.637234) (0, 0.634782)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.7090019141452305,
                lower quartile=0.7910215424466384,
                median=0.8124817130683055,
                upper quartile=0.8516064590028047,
                upper whisker=0.8976372715287578
            }
        ] coordinates {(0, 0.645432) (0, 0.651411)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.791766385025546,
                lower quartile=0.8267636588644032,
                median=0.8443451726110711,
                upper quartile=0.8836983356538104,
                upper whisker=0.9184484867164764
            }
        ] coordinates {(0, 0.667572) (0, 0.674149) (0, 0.738879)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.7676536511125782,
                lower quartile=0.8468012916603338,
                median=0.8663794839294923,
                upper quartile=0.9047638988947059,
                upper whisker=0.9309698824378965
            }
        ] coordinates {(0, 0.717781) (0, 0.712661)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.72521218652308,
                lower quartile=0.8354463886242334,
                median=0.8697833091339928,
                upper quartile=0.9135767160137968,
                upper whisker=0.9511666666666667
            }
        ] coordinates {};


        \nextgroupplot[title=\titlestrut Parameter type];
        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.7847446039277697,
                lower quartile=0.8629672178504744,
                median=0.8982617048850408,
                upper quartile=0.9364422530176634,
                upper whisker=0.9499581432614693
            }
        ] coordinates {};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.8148373375538656,
                lower quartile=0.8620775504065419,
                median=0.899298481391017,
                upper quartile=0.9387585487038824,
                upper whisker=0.9605
            }
        ] coordinates {};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.854421873808905,
                lower quartile=0.9016866978188903,
                median=0.921429217930605,
                upper quartile=0.9490175180441974,
                upper whisker=0.9717083333333335
            }
        ] coordinates {};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.8511305420956244,
                lower quartile=0.9019585871137648,
                median=0.927491000211645,
                upper quartile=0.9551190145710495,
                upper whisker=0.9743772987413244
            }
        ] coordinates {};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.8719444091852075,
                lower quartile=0.9120709476039148,
                median=0.9323701110714533,
                upper quartile=0.9486665846271487,
                upper whisker=0.9724636619775116
            }
        ] coordinates {};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.8738857397014377,
                lower quartile=0.9078938981942606,
                median=0.9239944178156219,
                upper quartile=0.945581752322554,
                upper whisker=0.9632521501156294
            }
        ] coordinates {};


    \end{groupplot}
\end{tikzpicture}

==> tikz/boxplot_shards256.tex <==
% This file was autogenerated.
% To reproduce its content run the following command:
%     orbit-paper-evaluation-results /home/alwin-ssd/projects/orbit/ds1/orbit_out/results/ --seed 1 --seed 2 --seed 3 --seed 4 --seed 5 boxplot2 --metric acc
%
% Evaluation data as from 15.03.23 12:30

\begin{tikzpicture}
    \begin{groupplot}[
        tiny,
        boxplot/draw direction=y,
        % x=10mm,
        % ymin=0.0, ymax=1.0,
        enlarge y limits,
        xtick={1, 2, 3, 4, 5, 6},
        xticklabels={\wtov, \itovx, \atov, \palmtree, \etoe, \rand},
        x tick label style={rotate=45, anchor=north east},
        ylabel=Accuracy,
        every axis plot/.append style={color=black, fill, fill opacity=0.25},
        group style={group size=4 by 1, xlabels at=edge bottom, ylabels at=edge left},
    ]

        \nextgroupplot[title=\titlestrut Compiler];
        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.9170360219092734,
                lower quartile=0.9243540680343094,
                median=0.9269174982486765,
                upper quartile=0.9295338430082881,
                upper whisker=0.9352741980626564
            }
        ] coordinates {(0, 0.914260) (0, 0.909540) (0, 0.916166) (0, 0.915166) (0, 0.913726) (0, 0.913873) (0, 0.904924) (0, 0.908848) (0, 0.914268) (0, 0.915956) (0, 0.914358)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.7641401319610315,
                lower quartile=0.790356716613958,
                median=0.7990791046028264,
                upper quartile=0.8084274355114482,
                upper whisker=0.8354615662394186
            }
        ] coordinates {(0, 0.835727) (0, 0.746776) (0, 0.747019)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.8985110079173548,
                lower quartile=0.9090991396206924,
                median=0.913423628556257,
                upper quartile=0.9164522072784473,
                upper whisker=0.9243039535687269
            }
        ] coordinates {(0, 0.897301) (0, 0.896331)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.9119824440152823,
                lower quartile=0.9211514562663358,
                median=0.9250220239641116,
                upper quartile=0.9282274342183926,
                upper whisker=0.9381527477152777
            }
        ] coordinates {(0, 0.940583) (0, 0.907973) (0, 0.908815) (0, 0.904909) (0, 0.908839) (0, 0.899098)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.8562172571511333,
                lower quartile=0.873676673272195,
                median=0.8809617934839671,
                upper quartile=0.8861230603543173,
                upper whisker=0.9041209826140048
            }
        ] coordinates {(0, 0.852650) (0, 0.849078) (0, 0.843331) (0, 0.827548) (0, 0.850921) (0, 0.828204) (0, 0.826578) (0, 0.848826) (0, 0.852265) (0, 0.826937)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.8225484708470996,
                lower quartile=0.8524239682156245,
                median=0.8640309959827777,
                upper quartile=0.872494960365775,
                upper whisker=0.8915690046922061
            }
        ] coordinates {(0, 0.757293) (0, 0.781657) (0, 0.749472) (0, 0.793709) (0, 0.797787) (0, 0.756253) (0, 0.813545) (0, 0.785544) (0, 0.790433) (0, 0.774786) (0, 0.764645) (0, 0.805847) (0, 0.734773) (0, 0.
780122) (0, 0.815987) (0, 0.799000) (0, 0.819222)};


        \nextgroupplot[title=\titlestrut Optimization level];
        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.531093864870981,
                lower quartile=0.5766086471211931,
                median=0.5906907717587546,
                upper quartile=0.6092049950468643,
                upper whisker=0.6211600003474894
            }
        ] coordinates {};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.5480829910024496,
                lower quartile=0.5600084091925512,
                median=0.564245220561693,
                upper quartile=0.568278984052156,
                upper whisker=0.5777557849517599
            }
        ] coordinates {(0, 0.545967) (0, 0.546969) (0, 0.546401) (0, 0.546825) (0, 0.546794)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.5291962798626758,
                lower quartile=0.5719949308706918,
                median=0.5903368507576019,
                upper quartile=0.6018125315627734,
                upper whisker=0.6132079533996284
            }
        ] coordinates {(0, 0.523167)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.5865613099929763,
                lower quartile=0.603897870664355,
                median=0.610882471911931,
                upper quartile=0.6165214859963493,
                upper whisker=0.6262319304408208
            }
        ] coordinates {(0, 0.583818) (0, 0.582665) (0, 0.581770) (0, 0.578066)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.4859653075180635,
                lower quartile=0.5367209089419882,
                median=0.5613683788798813,
                upper quartile=0.5744027041269587,
                upper whisker=0.5905567781409528
            }
        ] coordinates {(0, 0.462805) (0, 0.449898)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.5054659601183388,
                lower quartile=0.5232001107315938,
                median=0.5293804077827807,
                upper quartile=0.5362502424034818,
                upper whisker=0.5555238073574287
            }
        ] coordinates {(0, 0.563430) (0, 0.563662) (0, 0.559187) (0, 0.582221) (0, 0.566005) (0, 0.417327) (0, 0.496271) (0, 0.409389) (0, 0.502467) (0, 0.501091) (0, 0.493579) (0, 0.489280) (0, 0.491347) (0, 0.
482501) (0, 0.497697) (0, 0.494475) (0, 0.493060) (0, 0.430192) (0, 0.503417) (0, 0.493963) (0, 0.495629) (0, 0.442187)};


        \nextgroupplot[title=\titlestrut \#\,Parameters];
        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.4399323817413239,
                lower quartile=0.50816287721197,
                median=0.5316065254808449,
                upper quartile=0.5538196222161116,
                upper whisker=0.6119729182820551
            }
        ] coordinates {(0, 0.411236) (0, 0.421364) (0, 0.428379) (0, 0.402474) (0, 0.380457) (0, 0.396917) (0, 0.399198) (0, 0.382284) (0, 0.390089) (0, 0.387661)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.4782284996562977,
                lower quartile=0.5003655947686718,
                median=0.5081722897417695,
                upper quartile=0.5163350256890923,
                upper whisker=0.5385997385106898
            }
        ] coordinates {(0, 0.473601) (0, 0.457521)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.5068944142799074,
                lower quartile=0.545388781400501,
                median=0.5586240304266352,
                upper quartile=0.5729204480994441,
                upper whisker=0.6034234581092055
            }
        ] coordinates {(0, 0.496918) (0, 0.501286) (0, 0.503984) (0, 0.499984)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.46465243264454265,
                lower quartile=0.5319189923843657,
                median=0.5579792160356939,
                upper quartile=0.5830589338387242,
                upper whisker=0.6383410814387733
            }
        ] coordinates {(0, 0.455051) (0, 0.443660) (0, 0.444370) (0, 0.425912)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.48592807021923173,
                lower quartile=0.5262612662760318,
                median=0.5423808639187124,
                upper quartile=0.557128236342032,
                upper whisker=0.5997909221856444
            }
        ] coordinates {(0, 0.606703) (0, 0.475219) (0, 0.453914) (0, 0.473905) (0, 0.479527)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.5272161292050902,
                lower quartile=0.55445122639904,
                median=0.5682791685848322,
                upper quartile=0.5793615780051558,
                upper whisker=0.6159435101491937
            }
        ] coordinates {(0, 0.627950) (0, 0.617390) (0, 0.503457) (0, 0.502442) (0, 0.503390)};


        \nextgroupplot[title=\titlestrut Parameter type];
        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.7910559074400697,
                lower quartile=0.8187759524996243,
                median=0.8309391421145009,
                upper quartile=0.840726936068845,
                upper whisker=0.8631616577979702
            }
        ] coordinates {};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.7650104034833378,
                lower quartile=0.7804492531150754,
                median=0.7864808659731186,
                upper quartile=0.7911589603530875,
                upper whisker=0.8029126748170086
            }
        ] coordinates {(0, 0.734341) (0, 0.752076) (0, 0.764022) (0, 0.764274) (0, 0.757310)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.8538038209385868,
                lower quartile=0.8699670425050079,
                median=0.8761193489968901,
                upper quartile=0.8816707259645167,
                upper whisker=0.8960787826384851
            }
        ] coordinates {(0, 0.847714) (0, 0.848011) (0, 0.850802) (0, 0.844849) (0, 0.844724)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.7874575876497251,
                lower quartile=0.8232973421639922,
                median=0.8380008972217408,
                upper quartile=0.8494946073279586,
                upper whisker=0.873996119218054
            }
        ] coordinates {(0, 0.771747) (0, 0.778126) (0, 0.781705)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.7957623668065088,
                lower quartile=0.8421909539880628,
                median=0.8598602712410075,
                upper quartile=0.8733595316965822,
                upper whisker=0.9042892916836035
            }
        ] coordinates {(0, 0.792057) (0, 0.795240) (0, 0.787651) (0, 0.786792) (0, 0.794363)};

        \addplot[
            mark=-, mark options={very thin},
            boxplot prepared={
                lower whisker=0.8086111060921282,
                lower quartile=0.8528697971231637,
                median=0.8689248530948115,
                upper quartile=0.8832602858205416,
                upper whisker=0.9103855853571855
            }
        ] coordinates {(0, 0.784212) (0, 0.784212) (0, 0.784212) (0, 0.778992) (0, 0.794076) (0, 0.801103) (0, 0.797574) (0, 0.787083) (0, 0.791825) (0, 0.799757) (0, 0.778023) (0, 0.791503)};


    \end{groupplot}
\end{tikzpicture}


==> tikz/compiler-labeling.tikz <==
\begin{tikzpicture}
\matrix (magic) [matrix of nodes, nodes={anchor=east}, draw]
{
\qty{100.00}{\percent} &   \qty{6.76}{\percent} \\
  \qty{7.99}{\percent} & \qty{100.00}{\percent} \\
};
\node[xshift=-2mm,left] (magic-1-0) at (magic.west|-magic-1-1) {\gcc};
\draw[-latex] (magic-1-0) -- (magic-1-1);
\node[xshift=-2mm,left] (magic-2-0) at (magic.west|-magic-2-1) {\clang};
\draw[-latex] (magic-2-0) -- (magic-2-1);

\node[yshift=2mm,above] (magic-0-1) at (magic.north-|magic-1-1) {\gcc};
\draw[latex-] (magic-0-1) -- (magic-1-1);
\node[yshift=2mm,above] (magic-0-2) at (magic.north-|magic-1-2) {\clang};
\draw[latex-] (magic-0-2) -- (magic-1-2);

\end{tikzpicture}

==> tikz/dimension-chart.tikz <==
% % This file was autogenerated.
% % To reproduce its content run the following command:
% %     orbit-paper-evaluation-results /home/alwin-ssd/projects/orbit/ds1/orbit_out/results/ --seed 1 --seed 2 --seed 3 --seed 4 --seed 5 dimension-chart
% %
% % Evaluation data as from 14.03.23 17:02

% \begin{tikzpicture}
%     \begin{groupplot}[
%         tiny,
%         xmode=log, log basis x=2,
%         group style={group size=4 by 1, xlabels at=edge bottom, ylabels at=edge left},
%         xlabel=Dimension,
%         ylabel=Accuracy,
%         legend columns=-1,
%         legend to name=dimension-chart-legend,
%     ]

%         \nextgroupplot[title=\mystrut Compiler];

%         \addplot+ coordinates {(1, 0.8879113250684756) (2, 0.9117551630209237) (4, 0.9236529363384618) (8, 0.9595424397678999) (16, 0.9636653109885384) (32, 0.9684748243780607) (64, 0.9702102935961185) (128, 0.9
% 698118902277992) (256, 0.9693576500237684)};
%         \addplot+ coordinates {(9, 0.9276022606372945) (18, 0.9416625795108995) (36, 0.9450731538003003) (72, 0.948631620249153) (126, 0.9475118653275887) (252, 0.9540825026975228)};
%         \addplot+ coordinates {(2, 0.9364063714356857) (4, 0.9444876215771643) (8, 0.9512695334606011) (16, 0.958489085407722) (32, 0.9626994846410974) (64, 0.9667016275683058) (128, 0.9688943551977303) (256, 0.
% 9694059413411404)};
%         \addplot+[opacity=0.0, mark=otimes*, mark options={draw=black, opacity=1.0}] coordinates {(128, 0.9721872194010368)};
%         \addplot+ coordinates {(1, 0.9503776531928861) (2, 0.9613050728519795) (4, 0.9626029020063533) (8, 0.962314663205789) (16, 0.9638448943250156) (32, 0.964108987466894) (64, 0.9609474152826929) (128, 0.964
% 8605210934965) (256, 0.9660557311984547)};
%         \addplot+ coordinates {(1, 0.9289363082796973) (2, 0.9094130341283795) (4, 0.948021942367331) (8, 0.9470606433308936) (16, 0.9603135917421848) (32, 0.9640169321431535) (64, 0.9635430735914403) (128, 0.96
% 61704230772132) (256, 0.9655969636834202)};

%         \nextgroupplot[title=\mystrut Optimization level];

%         \addplot+ coordinates {(1, 0.6300175810577308) (2, 0.6162907740947264) (4, 0.6325785299821172) (8, 0.6607580227723744) (16, 0.6675067343751179) (32, 0.6755019656075274) (64, 0.6819171652996703) (128, 0.6
% 781142240566216) (256, 0.6807627009937448)};
%         \addplot+ coordinates {(9, 0.6524307887330321) (18, 0.6650816047808404) (36, 0.6638139576998242) (72, 0.6672803688249365) (126, 0.667639535497891) (252, 0.6727901063163534)};
%         \addplot+ coordinates {(2, 0.6532819232017143) (4, 0.6572991571656015) (8, 0.6680696300432358) (16, 0.6723328479049868) (32, 0.6747459046699213) (64, 0.6779934957631915) (128, 0.679196251386489) (256, 0.
% 678805393536509)};
%         \addplot+[opacity=0.0, mark=otimes*, mark options={draw=black, opacity=1.0}] coordinates {(128, 0.687564231224864)};
%         \addplot+ coordinates {(1, 0.6710199277139343) (2, 0.6751352534162335) (4, 0.6734163843385221) (8, 0.6739128794452535) (16, 0.6752076903922914) (32, 0.6777761848350172) (64, 0.6787631386338084) (128, 0.6
% 787601204264727) (256, 0.6775407646628285)};
%         \addplot+ coordinates {(1, 0.6354578997804254) (2, 0.6532275954696708) (4, 0.6389861841559206) (8, 0.6638260305291672) (16, 0.6697085166265496) (32, 0.673552203668631) (64, 0.6702201027699598) (128, 0.67
% 44833206317108) (256, 0.6791871967644817)};

%         \nextgroupplot[title=\mystrut \#\,Parameters];

%         \addplot+ coordinates {(1, 0.529210838951821) (2, 0.5619758915802139) (4, 0.6402760436766475) (8, 0.7126073566245186) (16, 0.7656927954719152) (32, 0.7892639591988074) (64, 0.8082071538292737) (128, 0.80
% 44902499375723) (256, 0.8130515387467556)};
%         \addplot+ coordinates {(9, 0.6359507540502296) (18, 0.6756274923762609) (36, 0.6929710260077334) (72, 0.7866866435116872) (126, 0.8136357101238716) (252, 0.8260894569173609)};
%         \addplot+ coordinates {(2, 0.5586191762578224) (4, 0.6394376215447247) (8, 0.7497143462501797) (16, 0.7951601552745681) (32, 0.8192564678819247) (64, 0.8272487192874926) (128, 0.8326409540456895) (256, 0
% .8364607689571936)};
%         \addplot+[opacity=0.0, mark=otimes*, mark options={draw=black, opacity=1.0}] coordinates {(128, 0.8592313454859141)};
%         \addplot+ coordinates {(1, 0.679743933168373) (2, 0.8254235620833428) (4, 0.8730622838679409) (8, 0.883852806973735) (16, 0.8896445786323428) (32, 0.8866828600183121) (64, 0.8897368958706954) (128, 0.876
% 3841910512815) (256, 0.8878148812361429)};
%         \addplot+ coordinates {(1, 0.544511286160738) (2, 0.7718311351236824) (4, 0.8197906971464893) (8, 0.8505868198224785) (16, 0.8629073876491642) (32, 0.8807518558035005) (64, 0.8789524263543015) (128, 0.88
% 3963284980288) (256, 0.8882446860835547)};

%         \nextgroupplot[title=\mystrut Parameter type];

%         \addplot+ coordinates {(1, 0.8331205401427154) (2, 0.8443377811910019) (4, 0.8618844196985697) (8, 0.8901491152283127) (16, 0.9011775623180058) (32, 0.9154683050142396) (64, 0.915873092061054) (128, 0.91
% 66986656426994) (256, 0.9189337941185882)};
%         \addplot+ coordinates {(9, 0.8237160410866853) (18, 0.880096636907619) (36, 0.9157658954913442) (72, 0.9128347892867428) (126, 0.9150667178650284) (252, 0.9137339605132636)};
%         \addplot+ coordinates {(2, 0.8408002943905795) (4, 0.8853396691305878) (8, 0.9020239352340725) (16, 0.9212409202905507) (32, 0.927888707561358) (64, 0.9295846532910946) (128, 0.9346628907874948) (256, 0.
% 9345348948833637)};
%         \addplot+[opacity=0.0, mark=otimes*, mark options={draw=black, opacity=1.0}] coordinates {(128, 0.9403859076509552)};
%         \addplot+ coordinates {(1, 0.9239544334581293) (2, 0.9333893315413907) (4, 0.9335381267799431) (8, 0.941315477904707) (16, 0.9425266391475473) (32, 0.9403859076509552) (64, 0.9430882211769224) (128, 0.94
% 21810502063934) (256, 0.9429602252727912)};
%         \addplot+ coordinates {(1, 0.887683594124988) (2, 0.9148891235480464) (4, 0.9307478160698858) (8, 0.9376531950977569) (16, 0.9380867812230008) (32, 0.9375955969408979) (64, 0.9398627243928195) (128, 0.93
% 58052542318646) (256, 0.939505935810054)};

%         \legend{word2vec, instruction2vec, asm2vec, palmtree, end2end, random};

%     \end{groupplot}
%     \node[below] at (current bounding box.south) {\pgfplotslegendfromname{dimension-chart-legend}};
% \end{tikzpicture}

% This file was autogenerated.
% To reproduce its content run the following command:
%     orbit-paper-evaluation-results /home/alwin-ssd/projects/orbit/ds1/orbit_out/results/ --seed 1 --seed 2 --seed 3 --seed 4 --seed 5 dimension-chart
%
% Evaluation data as from 20.03.23 16:05

\begin{tikzpicture}
    \begin{groupplot}[
        tiny,
        xmode=log, log basis x=2,
        group style={group size=5 by 1, xlabels at=edge bottom, ylabels at=edge left},
        xlabel=Dimension,
        ylabel=Accuracy,
        legend columns=-1,
        legend to name=dimension-chart-legend,
    ]

        \nextgroupplot[title=\titlestrut Compiler]

        \addplot+ coordinates {(1, 0.8879113250684756) (2, 0.9117551630209237) (4, 0.9236529363384618) (8, 0.9595424397678999) (16, 0.9636653109885384) (32, 0.9684748243780607) (64, 0.9702102935961185) (128, 0.9
698118902277992) (256, 0.9693576500237684)};
        \addplot+ coordinates {(9, 0.9276022606372945) (18, 0.9416625795108995) (36, 0.9450731538003003) (72, 0.948631620249153) (126, 0.9475118653275887) (252, 0.9540825026975228)};
        \addplot+ coordinates {(2, 0.9364063714356857) (4, 0.9444876215771643) (8, 0.9512695334606011) (16, 0.958489085407722) (32, 0.9626994846410974) (64, 0.9667016275683058) (128, 0.9688943551977303) (256, 0.
9694059413411404)};
        \addplot+[opacity=0.0, mark=otimes*, mark options={draw=black, opacity=1.0}] coordinates {(128, 0.9721872194010368)};
        \addplot+ coordinates {(1, 0.9503776531928861) (2, 0.9613050728519795) (4, 0.9626029020063533) (8, 0.962314663205789) (16, 0.9638448943250156) (32, 0.964108987466894) (64, 0.9609474152826929) (128, 0.964
8605210934965) (256, 0.9660557311984547)};
        \addplot+ coordinates {(1, 0.9289363082796973) (2, 0.9094130341283795) (4, 0.948021942367331) (8, 0.9470606433308936) (16, 0.9603135917421848) (32, 0.9640169321431535) (64, 0.9635430735914403) (128, 0.96
61704230772132) (256, 0.9655969636834202)};

        \nextgroupplot[title=\titlestrut Optimization level]

        \addplot+ coordinates {(1, 0.6300175810577308) (2, 0.6162907740947264) (4, 0.6325785299821172) (8, 0.6607580227723744) (16, 0.6675067343751179) (32, 0.6755019656075274) (64, 0.6819171652996703) (128, 0.6
781142240566216) (256, 0.6807627009937448)};
        \addplot+ coordinates {(9, 0.6524307887330321) (18, 0.6650816047808404) (36, 0.6638139576998242) (72, 0.6672803688249365) (126, 0.667639535497891) (252, 0.6727901063163534)};
        \addplot+ coordinates {(2, 0.6532819232017143) (4, 0.6572991571656015) (8, 0.6680696300432358) (16, 0.6723328479049868) (32, 0.6747459046699213) (64, 0.6779934957631915) (128, 0.679196251386489) (256, 0.
678805393536509)};
        \addplot+[opacity=0.0, mark=otimes*, mark options={draw=black, opacity=1.0}] coordinates {(128, 0.687564231224864)};
        \addplot+ coordinates {(1, 0.6710199277139343) (2, 0.6751352534162335) (4, 0.6734163843385221) (8, 0.6739128794452535) (16, 0.6752076903922914) (32, 0.6777761848350172) (64, 0.6787631386338084) (128, 0.6
787601204264727) (256, 0.6775407646628285)};
        \addplot+ coordinates {(1, 0.6354578997804254) (2, 0.6532275954696708) (4, 0.6389861841559206) (8, 0.6638260305291672) (16, 0.6697085166265496) (32, 0.673552203668631) (64, 0.6702201027699598) (128, 0.67
44833206317108) (256, 0.6791871967644817)};

        \nextgroupplot[title=\titlestrut \#\,Parameters]

        \addplot+ coordinates {(1, 0.529210838951821) (2, 0.5619758915802139) (4, 0.6402760436766475) (8, 0.7126073566245186) (16, 0.7656927954719152) (32, 0.7892639591988074) (64, 0.8082071538292737) (128, 0.80
44902499375723) (256, 0.8130515387467556)};
        \addplot+ coordinates {(9, 0.6359507540502296) (18, 0.6756274923762609) (36, 0.6929710260077334) (72, 0.7866866435116872) (126, 0.8136357101238716) (252, 0.8260894569173609)};
        \addplot+ coordinates {(2, 0.5586191762578224) (4, 0.6394376215447247) (8, 0.7497143462501797) (16, 0.7951601552745681) (32, 0.8192564678819247) (64, 0.8272487192874926) (128, 0.8326409540456895) (256, 0
.8364607689571936)};
        \addplot+[opacity=0.0, mark=otimes*, mark options={draw=black, opacity=1.0}] coordinates {(128, 0.8592313454859141)};
        \addplot+ coordinates {(1, 0.679743933168373) (2, 0.8254235620833428) (4, 0.8730622838679409) (8, 0.883852806973735) (16, 0.8896445786323428) (32, 0.8866828600183121) (64, 0.8897368958706954) (128, 0.876
3841910512815) (256, 0.8878148812361429)};
        \addplot+ coordinates {(1, 0.544511286160738) (2, 0.7718311351236824) (4, 0.8197906971464893) (8, 0.8505868198224785) (16, 0.8629073876491642) (32, 0.8807518558035005) (64, 0.8789524263543015) (128, 0.88
3963284980288) (256, 0.8882446860835547)};

        \nextgroupplot[title=\titlestrut Parameter type]

        \addplot+ coordinates {(1, 0.8331205401427154) (2, 0.8443377811910019) (4, 0.8618844196985697) (8, 0.8901491152283127) (16, 0.9011775623180058) (32, 0.9154683050142396) (64, 0.915873092061054) (128, 0.91
66986656426994) (256, 0.9189337941185882)};
        \addplot+ coordinates {(9, 0.8237160410866853) (18, 0.880096636907619) (36, 0.9157658954913442) (72, 0.9128347892867428) (126, 0.9150667178650284) (252, 0.9137339605132636)};
        \addplot+ coordinates {(2, 0.8408002943905795) (4, 0.8853396691305878) (8, 0.9020239352340725) (16, 0.9212409202905507) (32, 0.927888707561358) (64, 0.9295846532910946) (128, 0.9346628907874948) (256, 0.
9345348948833637)};
        \addplot+[opacity=0.0, mark=otimes*, mark options={draw=black, opacity=1.0}] coordinates {(128, 0.9403859076509552)};
        \addplot+ coordinates {(1, 0.9239544334581293) (2, 0.9333893315413907) (4, 0.9335381267799431) (8, 0.941315477904707) (16, 0.9425266391475473) (32, 0.9403859076509552) (64, 0.9430882211769224) (128, 0.94
21810502063934) (256, 0.9429602252727912)};
        \addplot+ coordinates {(1, 0.887683594124988) (2, 0.9148891235480464) (4, 0.9307478160698858) (8, 0.9376531950977569) (16, 0.9380867812230008) (32, 0.9375955969408979) (64, 0.9398627243928195) (128, 0.93
58052542318646) (256, 0.939505935810054)};

        \nextgroupplot[title=\titlestrut Average]

        \addplot+ coordinates {(1, 0.7185733845255307) (2, 0.7321176143925394) (4, 0.7632856199075093) (8, 0.8046153404249208) (16, 0.8234481966239958) (32, 0.8360836054115642) (64, 0.8430428080388346) (128, 0.8
412335915283935) (256, 0.8444920195704835)};
        \addplot+ coordinates {(9, 0.7590950087607594) (18, 0.7894104918472277) (36, 0.8028815717664181) (72, 0.8276786381088249) (126, 0.8348396733146309) (252, 0.8406468600097661)};
        \addplot+ coordinates {(2, 0.7460651264325996) (4, 0.7802491311050046) (8, 0.816604272186743) (16, 0.8356190457953142) (32, 0.8449891328284327) (64, 0.8492574897312409) (128, 0.8526993671189069) (256, 0.
8536660187853662)};
        \addplot+[opacity=0.0, mark=otimes*, mark options={draw=black, opacity=1.0}] coordinates {(128, 0.8637576477121492)};
        \addplot+ coordinates {(1, 0.8046693411717396) (2, 0.8476114244133164) (4, 0.8595957603668987) (8, 0.8642409735453788) (16, 0.8667135183784457) (32, 0.8661704470380973) (64, 0.8670382888273986) (128, 0.8
644343804754746) (256, 0.8675074442518886)};
        \addplot+ coordinates {(1, 0.7472983349769731) (2, 0.8108916825445458) (4, 0.8330086267150503) (8, 0.8485148837164769) (16, 0.8565927826661432) (32, 0.8629062742357075) (64, 0.8620277088938464) (128, 0.8
640732265446224) (256, 0.8670907576381376)};

        \legend{\wtov, \itov, \atov, \palmtree, \etoe, \rand};

    \end{groupplot}
    \node[below] at (current bounding box.south) {\pgfplotslegendfromname{dimension-chart-legend}};
\end{tikzpicture}

==> tikz/epochs-chart-function-similarity.tikz <==
% \begin{tikzpicture}[
%     every mark/.append style={mark size=0.5pt}
% ]
%     \begin{groupplot}[
%         tiny,
%         width=32mm, height=28mm,
%         xmode=log, log basis x=2, x dir=reverse,
%         group style={group size=2 by 1, xlabels at=edge bottom, ylabels at=edge left},
%         xlabel=\% of training data,
%         ylabel={\#\,Epochs},
%         scale only axis,
%         %legend pos=outer north east, 
%         title={Function similarity},
%         enlarge y limits,
%         xtick={1,2,4,8,16,32,64,128,256},
%         xticklabels={100,50,25,,,,,,$<1$},
%     ]

%     \nextgroupplot[title={\titlestrut Function Similiarity (\Gemini)}];

%     \addplot coordinates {(1,1) (2,2) (4,3) (8,4) (16,5) (32,6) (64,7) (128,8) (256,9)};
    
%     \nextgroupplot[title={\titlestrut Function Similarity (\SAFE)}];

%     \addplot coordinates {(1,1) (2,2) (4,3) (8,4) (16,5) (32,6) (64,7) (128,8) (256,9)};

%     \end{groupplot}

% \end{tikzpicture}

\begin{tikzpicture}[
    every mark/.append style={mark size=0.5pt}
]
    \begin{groupplot}[
        tiny,width=32mm,height=22mm,
        xmode=log, log basis x=2, x dir=reverse,
        group style={group size=2 by 1, xlabels at=edge bottom, ylabels at=edge left},
        xlabel=\% of training data,
        ylabel={\# Epochs},
        scale only axis,
        legend pos=outer north east, 
        title={Function similarity},
        enlarge y limits,
        xtick={1,2,4,8,16,32,64,128,256},
        %ytick={0.7,0.75,0.8,0.85,0.9,0.95},
        %xticklabel={$\frac{1}{2^{\pgfmathprintnumber{\tick}}}$},
        xticklabels={100,50,25,\phantom{12.5},\phantom{6.25},,,,$<1$},
        %legend entries={w/~\wtov, w/~\itov, w/~\atov, w/~\palmtree, w/~\etoe, w/~\rand, \Gemini},
        legend to name=legend-epochs-chart-function-similarity, legend style={legend columns=4}
    ]

    \nextgroupplot[title={\titlestrut \Gemini}];

    %i2v-128
    \addplot coordinates { (1,16.0) (2,16.0) (4,17.75) (8,13.0) (16,12.75) (32,11.5) (64,11.125) (128,11.0) (256,11.5) };
    %instruction2vec-126
    \addplot coordinates { (1,37.0) (2,23.5) (4,20.25) (8,17.0) (16,18.625) (32,16.125) (64,14.625) (128,15.75) (256,14.625) };
    %asm2vec-128
    \addplot coordinates { (1,26.0) (2,20.0) (4,18.75) (8,13.5) (16,12.125) (32,11.25) (64,11.625) (128,11.0) (256,11.0) };
    %palmtree-128
    \addplot coordinates { (1,18.0) (2,15.5) (4,18.75) (8,12.75) (16,11.75) (32,11.5) (64,11.125) (128,11.25) (256,11.0) };
    %end2end-64
    \addplot coordinates { (1,33.0) (2,30.5) (4,25.25) (8,18.0) (16,18.625) (32,14.875) (64,12.875) (128,11.625) (256,11.375) };
    %random-64
    \addplot coordinates { (1,25.0) (2,20.5) (4,20.75) (8,15.875) (16,18.875) (32,19.5) (64,18.625) (128,15.25) (256,13.0) };
    %gemini-7
    \addplot+[draw=black, mark=*] coordinates { (1,30.0) (2,30.0) (4,21.75) (8,15.0) (16,15.875) (32,13.875) (64,13.125) (128,11.875) (256,11.625) };

    
    \nextgroupplot[title={\titlestrut \SAFE}];

    %i2v-128
    \addplot coordinates { (1,19.0) (2,26.5) (4,19.5) (8,14.5) (16,14.625) (32,13.875) (64,12.375) (128,13.25) (256,12.25) };
    %instruction2vec-126
    \addplot coordinates { (1,24.0) (2,20.0) (4,17.5) (8,15.625) (16,14.0) (32,14.75) (64,14.0) (128,12.375) (256,15.25) };
    %asm2vec-128
    \addplot coordinates { (1,26.0) (2,22.5) (4,19.5) (8,14.75) (16,12.375) (32,13.75) (64,12.0) (128,11.5) (256,11.125) };
    %palmtree-128
    \addplot coordinates { (1,27.0) (2,18.5) (4,15.25) (8,13.375) (16,12.1) (32,11.636363636363637) (64,11.0) (128,11.125) (256,12.0) };
    %end2end-64
    \addplot coordinates { (1,36.0) (2,20.5) (4,15.25) (8,18.625) (16,16.5) (32,13.25) (64,13.375) (128,13.0) (256,11.875) };
    %random-64
    \addplot coordinates { (1,57.0) (2,30.5) (4,23.5) (8,22.5) (16,16.875) (32,24.0) (64,23.0) (128,16.5) (256,14.5) };

    \legend{w/~\wtov, w/~\itov, w/~\atov, w/~\palmtree, w/~\etoe, w/~\rand, \Gemini};

    \end{groupplot}
    \node[below] at (current bounding box.south) {\pgfplotslegendfromname{legend-epochs-chart-function-similarity}};

\end{tikzpicture}

==> tikz/epochs-chart.tikz <==
% % This file was autogenerated.
% % To reproduce its content run the following command:
% %     orbit-paper-evaluation-results /home/alwin-ssd/projects/orbit/ds1/orbit_out/results/ --seed 1 --seed 2 --seed 3 --seed 4 --seed 5 epochs-chart
% %
% % Evaluation data as from 14.03.23 16:34

% \begin{tikzpicture}[
%     every mark/.append style={mark size=0.5pt}
% ]
%     \begin{groupplot}[
%         tiny,
%         xmode=log, log basis x=2, x dir=reverse,
%         group style={group size=4 by 1, xlabels at=edge bottom, ylabels at=edge left},
%         xlabel=\#\,Shards,
%         ylabel=\#\,Epochs,
%     ]

%         \nextgroupplot[legend to name=legend-epochs-chart, legend style={legend columns=6}, title=\mystrut Compiler];

%         \addplot+ coordinates {(1, 11.6) (2, 8.0) (4, 10.75) (8, 16.625) (16, 14.3125) (32, 10.03125) (64, 13.328125) (128, 9.9921875) (256, 9.04296875)};
%         \addplot+ coordinates {(1, 17.6) (2, 17.0) (4, 17.25) (8, 21.125) (16, 22.9375) (32, 17.8125) (64, 19.53125) (128, 28.9453125) (256, 28.30078125)};
%         \addplot+ coordinates {(1, 5.0) (2, 6.0) (4, 6.5) (8, 8.25) (16, 10.625) (32, 12.09375) (64, 17.921875) (128, 15.0234375) (256, 16.84375)};
%         \addplot+ coordinates {(1, 10.2) (2, 16.0) (4, 10.25) (8, 15.75) (16, 12.125) (32, 9.90625) (64, 13.09375) (128, 11.453125) (256, 11.69140625)};
%         \addplot+ coordinates {(1, 26.6) (2, 31.0) (4, 38.75) (8, 35.375) (16, 35.0) (32, 78.90625) (64, 112.0) (128, 110.8671875) (256, 107.109375)};
%         \addplot+ coordinates {(1, 18.2) (2, 8.0) (4, 12.25) (8, 17.375) (16, 19.4375) (32, 20.78125) (64, 25.453125) (128, 34.96875) (256, 40.34375)};

%         \addlegendentry{word2vec};
%         \addlegendentry{instruction2vec};
%         \addlegendentry{asm2vec};
%         \addlegendentry{palmtree};
%         \addlegendentry{end2end};
%         \addlegendentry{random};


%         \nextgroupplot[legend to name=legend-epochs-chart, legend style={legend columns=6}, title=\mystrut Optimization level];

%         \addplot+ coordinates {(1, 1.4) (2, 1.5) (4, 1.75) (8, 1.875) (16, 2.8125) (32, 3.9375) (64, 5.046875) (128, 5.328125) (256, 3.62109375)};
%         \addplot+ coordinates {(1, 5.6) (2, 8.5) (4, 5.75) (8, 6.5) (16, 9.1875) (32, 9.375) (64, 11.21875) (128, 14.3359375) (256, 18.90234375)};
%         \addplot+ coordinates {(1, 1.4) (2, 1.0) (4, 1.25) (8, 2.0) (16, 3.0) (32, 5.15625) (64, 8.125) (128, 7.203125) (256, 7.46484375)};
%         \addplot+ coordinates {(1, 2.6) (2, 1.0) (4, 2.0) (8, 1.75) (16, 2.8125) (32, 3.71875) (64, 5.890625) (128, 5.609375) (256, 6.59375)};
%         \addplot+ coordinates {(1, 14.8) (2, 16.5) (4, 23.5) (8, 24.625) (16, 39.5625) (32, 71.28125) (64, 111.671875) (128, 111.6796875) (256, 108.1875)};
%         \addplot+ coordinates {(1, 1.6) (2, 3.0) (4, 7.0) (8, 18.25) (16, 24.5625) (32, 12.03125) (64, 10.0) (128, 16.015625) (256, 14.2265625)};

%         \addlegendentry{word2vec};
%         \addlegendentry{instruction2vec};
%         \addlegendentry{asm2vec};
%         \addlegendentry{palmtree};
%         \addlegendentry{end2end};
%         \addlegendentry{random};


%         \nextgroupplot[legend to name=legend-epochs-chart, legend style={legend columns=6}, title=\mystrut \#\,Parameters];

%         \addplot+ coordinates {(1, 4.2) (2, 5.0) (4, 6.0) (8, 5.375) (16, 6.375) (32, 6.0625) (64, 8.296875) (128, 9.4453125) (256, 11.73046875)};
%         \addplot+ coordinates {(1, 10.4) (2, 16.5) (4, 13.25) (8, 12.125) (16, 10.625) (32, 14.4375) (64, 21.421875) (128, 30.28125) (256, 35.65625)};
%         \addplot+ coordinates {(1, 5.2) (2, 7.0) (4, 7.5) (8, 6.375) (16, 5.8125) (32, 8.125) (64, 11.75) (128, 15.796875) (256, 20.625)};
%         \addplot+ coordinates {(1, 4.6) (2, 6.0) (4, 10.0) (8, 5.375) (16, 5.0) (32, 5.875) (64, 8.046875) (128, 9.90625) (256, 12.96484375)};
%         \addplot+ coordinates {(1, 9.8) (2, 12.5) (4, 15.75) (8, 22.625) (16, 20.3125) (32, 80.875) (64, 112.71875) (128, 111.671875) (256, 106.87109375)};
%         \addplot+ coordinates {(1, 6.4) (2, 10.5) (4, 10.75) (8, 10.375) (16, 10.25) (32, 13.5) (64, 25.78125) (128, 44.7734375) (256, 64.87109375)};

%         \addlegendentry{word2vec};
%         \addlegendentry{instruction2vec};
%         \addlegendentry{asm2vec};
%         \addlegendentry{palmtree};
%         \addlegendentry{end2end};
%         \addlegendentry{random};


%         \nextgroupplot[legend to name=legend-epochs-chart, legend style={legend columns=6}, title=\mystrut Parameter type];

%         \addplot+ coordinates {(1, 3.6) (2, 3.5) (4, 4.0) (8, 2.75) (16, 3.3125) (32, 3.71875) (64, 5.34375) (128, 6.7734375) (256, 8.1171875)};
%         \addplot+ coordinates {(1, 7.4) (2, 8.0) (4, 9.0) (8, 8.625) (16, 7.25) (32, 10.3125) (64, 15.625) (128, 20.796875) (256, 21.6484375)};
%         \addplot+ coordinates {(1, 3.0) (2, 3.5) (4, 3.5) (8, 2.75) (16, 2.75) (32, 4.5625) (64, 6.0625) (128, 7.6328125) (256, 10.6875)};
%         \addplot+ coordinates {(1, 4.4) (2, 3.0) (4, 3.75) (8, 2.75) (16, 2.875) (32, 3.65625) (64, 4.734375) (128, 6.375) (256, 9.07421875)};
%         \addplot+ coordinates {(1, 8.2) (2, 11.0) (4, 11.5) (8, 13.375) (16, 15.4375) (32, 86.9375) (64, 112.84375) (128, 112.359375) (256, 107.51171875)};
%         \addplot+ coordinates {(1, 3.8) (2, 6.0) (4, 8.25) (8, 5.75) (16, 7.0) (32, 9.625) (64, 13.4375) (128, 21.28125) (256, 55.0546875)};

%         \addlegendentry{word2vec};
%         \addlegendentry{instruction2vec};
%         \addlegendentry{asm2vec};
%         \addlegendentry{palmtree};
%         \addlegendentry{end2end};
%         \addlegendentry{random};

%     \end{groupplot}
%     \node[below] at (current bounding box.south) {\pgfplotslegendfromname{legend-epochs-chart}};
% \end{tikzpicture}

% This file was autogenerated.
% To reproduce its content run the following command:
%     orbit-paper-evaluation-results /home/alwin-ssd/projects/orbit/ds1/orbit_out/results/ --seed 1 --seed 2 --seed 3 --seed 4 --seed 5 epochs-chart
%
% Evaluation data as from 20.03.23 16:09

\begin{tikzpicture}[
    every mark/.append style={mark size=0.5pt}
]
    \begin{groupplot}[
        tiny,
        xtick={1,2,4,8,16,32,64,128,256},
        %xticklabel={$\frac{1}{2^{\pgfmathprintnumber{\tick}}}$},
        xticklabels={100,50,25,\phantom{12.5},\phantom{6.25},,,,$<1$},
        xmode=log, log basis x=2, x dir=reverse,
        group style={group size=5 by 1, xlabels at=edge bottom, ylabels at=edge left},
        xlabel=\% of training data,
        ylabel=\#\,Epochs,
    ]

        \nextgroupplot[legend to name=legend-epochs-chart, legend style={legend columns=6}, title=\mystrut Compiler]

        \addplot+ coordinates {(1, 11.6) (2, 8.0) (4, 10.75) (8, 16.625) (16, 14.3125) (32, 10.03125) (64, 13.328125) (128, 9.9921875) (256, 9.04296875)};
        \addplot+ coordinates {(1, 17.6) (2, 17.0) (4, 17.25) (8, 21.125) (16, 22.9375) (32, 17.8125) (64, 19.53125) (128, 28.9453125) (256, 28.30078125)};
        \addplot+ coordinates {(1, 5.0) (2, 6.0) (4, 6.5) (8, 8.25) (16, 10.625) (32, 12.09375) (64, 17.921875) (128, 15.0234375) (256, 16.84375)};
        \addplot+ coordinates {(1, 10.2) (2, 16.0) (4, 10.25) (8, 15.75) (16, 12.125) (32, 9.90625) (64, 13.09375) (128, 11.453125) (256, 11.69140625)};
        \addplot+ coordinates {(1, 26.6) (2, 31.0) (4, 38.75) (8, 35.375) (16, 35.0) (32, 78.90625) (64, 112.0) (128, 110.8671875) (256, 107.109375)};
        \addplot+ coordinates {(1, 18.2) (2, 8.0) (4, 12.25) (8, 17.375) (16, 19.4375) (32, 20.78125) (64, 25.453125) (128, 34.96875) (256, 40.34375)};

        \addlegendentry{\wtov};
        \addlegendentry{\itov};
        \addlegendentry{\atov};
        \addlegendentry{\palmtree};
        \addlegendentry{\etoe};
        \addlegendentry{\rand};


        \nextgroupplot[legend to name=legend-epochs-chart, legend style={legend columns=6}, title=\mystrut Optimization level]

        \addplot+ coordinates {(1, 1.4) (2, 1.5) (4, 1.75) (8, 1.875) (16, 2.8125) (32, 3.9375) (64, 5.046875) (128, 5.328125) (256, 3.62109375)};
        \addplot+ coordinates {(1, 5.6) (2, 8.5) (4, 5.75) (8, 6.5) (16, 9.1875) (32, 9.375) (64, 11.21875) (128, 14.3359375) (256, 18.90234375)};
        \addplot+ coordinates {(1, 1.4) (2, 1.0) (4, 1.25) (8, 2.0) (16, 3.0) (32, 5.15625) (64, 8.125) (128, 7.203125) (256, 7.46484375)};
        \addplot+ coordinates {(1, 2.6) (2, 1.0) (4, 2.0) (8, 1.75) (16, 2.8125) (32, 3.71875) (64, 5.890625) (128, 5.609375) (256, 6.59375)};
        \addplot+ coordinates {(1, 14.8) (2, 16.5) (4, 23.5) (8, 24.625) (16, 39.5625) (32, 71.28125) (64, 111.671875) (128, 111.6796875) (256, 108.1875)};
        \addplot+ coordinates {(1, 1.6) (2, 3.0) (4, 7.0) (8, 18.25) (16, 24.5625) (32, 12.03125) (64, 10.0) (128, 16.015625) (256, 14.2265625)};

        \addlegendentry{\wtov};
        \addlegendentry{\itov};
        \addlegendentry{\atov};
        \addlegendentry{\palmtree};
        \addlegendentry{\etoe};
        \addlegendentry{\rand};


        \nextgroupplot[legend to name=legend-epochs-chart, legend style={legend columns=6}, title=\mystrut \#\,Parameters]

        \addplot+ coordinates {(1, 4.2) (2, 5.0) (4, 6.0) (8, 5.375) (16, 6.375) (32, 6.0625) (64, 8.296875) (128, 9.4453125) (256, 11.73046875)};
        \addplot+ coordinates {(1, 10.4) (2, 16.5) (4, 13.25) (8, 12.125) (16, 10.625) (32, 14.4375) (64, 21.421875) (128, 30.28125) (256, 35.65625)};
        \addplot+ coordinates {(1, 5.2) (2, 7.0) (4, 7.5) (8, 6.375) (16, 5.8125) (32, 8.125) (64, 11.75) (128, 15.796875) (256, 20.625)};
        \addplot+ coordinates {(1, 4.6) (2, 6.0) (4, 10.0) (8, 5.375) (16, 5.0) (32, 5.875) (64, 8.046875) (128, 9.90625) (256, 12.96484375)};
        \addplot+ coordinates {(1, 9.8) (2, 12.5) (4, 15.75) (8, 22.625) (16, 20.3125) (32, 80.875) (64, 112.71875) (128, 111.671875) (256, 106.87109375)};
        \addplot+ coordinates {(1, 6.4) (2, 10.5) (4, 10.75) (8, 10.375) (16, 10.25) (32, 13.5) (64, 25.78125) (128, 44.7734375) (256, 64.87109375)};

        \addlegendentry{\wtov};
        \addlegendentry{\itov};
        \addlegendentry{\atov};
        \addlegendentry{\palmtree};
        \addlegendentry{\etoe};
        \addlegendentry{\rand};


        \nextgroupplot[legend to name=legend-epochs-chart, legend style={legend columns=6}, title=\mystrut Parameter type]

        \addplot+ coordinates {(1, 3.6) (2, 3.5) (4, 4.0) (8, 2.75) (16, 3.3125) (32, 3.71875) (64, 5.34375) (128, 6.7734375) (256, 8.1171875)};
        \addplot+ coordinates {(1, 7.4) (2, 8.0) (4, 9.0) (8, 8.625) (16, 7.25) (32, 10.3125) (64, 15.625) (128, 20.796875) (256, 21.6484375)};
        \addplot+ coordinates {(1, 3.0) (2, 3.5) (4, 3.5) (8, 2.75) (16, 2.75) (32, 4.5625) (64, 6.0625) (128, 7.6328125) (256, 10.6875)};
        \addplot+ coordinates {(1, 4.4) (2, 3.0) (4, 3.75) (8, 2.75) (16, 2.875) (32, 3.65625) (64, 4.734375) (128, 6.375) (256, 9.07421875)};
        \addplot+ coordinates {(1, 8.2) (2, 11.0) (4, 11.5) (8, 13.375) (16, 15.4375) (32, 86.9375) (64, 112.84375) (128, 112.359375) (256, 107.51171875)};
        \addplot+ coordinates {(1, 3.8) (2, 6.0) (4, 8.25) (8, 5.75) (16, 7.0) (32, 9.625) (64, 13.4375) (128, 21.28125) (256, 55.0546875)};

        \addlegendentry{\wtov};
        \addlegendentry{\itov};
        \addlegendentry{\atov};
        \addlegendentry{\palmtree};
        \addlegendentry{\etoe};
        \addlegendentry{\rand};


        \nextgroupplot[legend to name=legend-epochs-chart, legend style={legend columns=6}, title=\mystrut Average]

        \addplot+ coordinates {(1, 5.2) (2, 4.5) (4, 5.625) (8, 6.65625) (16, 6.703125) (32, 5.9375) (64, 8.00390625) (128, 7.884765625) (256, 8.1279296875)};
        \addplot+ coordinates {(1, 10.25) (2, 12.5) (4, 11.3125) (8, 12.09375) (16, 12.5) (32, 12.984375) (64, 16.94921875) (128, 23.58984375) (256, 26.126953125)};
        \addplot+ coordinates {(1, 3.65) (2, 4.375) (4, 4.6875) (8, 4.84375) (16, 5.546875) (32, 7.484375) (64, 10.96484375) (128, 11.4140625) (256, 13.9052734375)};
        \addplot+ coordinates {(1, 5.45) (2, 6.5) (4, 6.5) (8, 6.40625) (16, 5.703125) (32, 5.7890625) (64, 7.94140625) (128, 8.3359375) (256, 10.0810546875)};
        \addplot+ coordinates {(1, 14.85) (2, 17.75) (4, 22.375) (8, 24.0) (16, 27.578125) (32, 79.5) (64, 112.30859375) (128, 111.64453125) (256, 107.419921875)};
        \addplot+ coordinates {(1, 7.5) (2, 6.875) (4, 9.5625) (8, 12.9375) (16, 15.3125) (32, 13.984375) (64, 18.66796875) (128, 29.259765625) (256, 43.6240234375)};

        \addlegendentry{\wtov};
        \addlegendentry{\itov};
        \addlegendentry{\atov};
        \addlegendentry{\palmtree};
        \addlegendentry{\etoe};
        \addlegendentry{\rand};

    \end{groupplot}
    \node[below] at (current bounding box.south) {\pgfplotslegendfromname{legend-epochs-chart}};
\end{tikzpicture}

==> tikz/hist.tikz <==
\begin{tikzpicture}
    \begin{groupplot}[
        tiny,
        scaled ticks=false,
        ymin=0.0,
        enlargelimits=0.1,
        xlabel=\#\,Instructions,
        ylabel=\#\,Functions,
        xtick={0, 16, 32, 48, 64, 80, 96, 112, 128, 144},
        xticklabels={0, 16, 32, 48, 64, 80, 96, 112, 128, $\infty$},
        xticklabel style={rotate=90},
        yticklabel style={/pgf/number format/fixed},
        group style={group size=4 by 2, xlabels at=edge bottom, ylabels at=edge left},
    ]
    \nextgroupplot[title=\mystrut binutils];

    \addplot+[black, ybar interval, fill opacity=0.2, fill] coordinates { (0.0, 269217) (16.0, 189830) (32.0, 128203) (48.0, 88539) (64.0, 68320) (80.0, 50407) (96.0, 36349) (112.0, 25714) (128.0, 187710) };
    \addplot+[red, ybar interval, fill opacity=0.2, fill=red] coordinates { (128.0, 187710) (144.0, 0) };

    \nextgroupplot[title=\mystrut coreutils];

    \addplot+[black, ybar interval, fill opacity=0.2, fill] coordinates { (0.0, 34873) (16.0, 23652) (32.0, 15610) (48.0, 6685) (64.0, 4348) (80.0, 2275) (96.0, 2107) (112.0, 1948) (128.0, 9904) };
    \addplot+[red, ybar interval, fill opacity=0.2, fill] coordinates { (128.0, 9904) (144.0, 0) };

    \nextgroupplot[title=\mystrut diffutils];

    \addplot+[black, ybar interval, fill opacity=0.2, fill] coordinates { (0.0, 1433) (16.0, 1398) (32.0, 695) (48.0, 514) (64.0, 292) (80.0, 194) (96.0, 137) (112.0, 113) (128.0, 1113) };
    \addplot+[red, ybar interval, fill opacity=0.2, fill] coordinates { (128.0, 1113) (144.0, 0) };

    \nextgroupplot[title=\mystrut findutils];

    \addplot+[black, ybar interval, fill opacity=0.2, fill] coordinates { (0.0, 2553) (16.0, 1938) (32.0, 1232) (48.0, 644) (64.0, 505) (80.0, 402) (96.0, 253) (112.0, 232) (128.0, 1337) };
    \addplot+[red, ybar interval, fill opacity=0.2, fill] coordinates { (128.0, 1337) (144.0, 0) };

    \nextgroupplot[title=\mystrut inetutils];

    \addplot+[black, ybar interval, fill opacity=0.2, fill] coordinates { (0.0, 3934) (16.0, 4429) (32.0, 2508) (48.0, 1773) (64.0, 1076) (80.0, 678) (96.0, 575) (112.0, 424) (128.0, 3649) };
    \addplot+[red, ybar interval, fill opacity=0.2, fill] coordinates { (128.0, 3649) (144.0, 0) };

    \nextgroupplot[title=\mystrut sg3-utils];

    \addplot+[black, ybar interval, fill opacity=0.2, fill] coordinates { (0.0, 1900) (16.0, 1555) (32.0, 675) (48.0, 479) (64.0, 428) (80.0, 330) (96.0, 329) (112.0, 434) (128.0, 3282) };
    \addplot+[red, ybar interval, fill opacity=0.2, fill] coordinates { (128.0, 3282) (144.0, 0) };

    \nextgroupplot[title=\mystrut usbutils];

    \addplot+[black, ybar interval, fill opacity=0.2, fill] coordinates { (0.0, 192) (16.0, 236) (32.0, 109) (48.0, 97) (64.0, 90) (80.0, 46) (96.0, 35) (112.0, 23) (128.0, 192) };
    \addplot+[red, ybar interval, fill opacity=0.2, fill] coordinates { (128.0, 192) (144.0, 0) };

    \nextgroupplot[title=\mystrut util-linux];

    \addplot+[black, ybar interval, fill opacity=0.2, fill] coordinates { (0.0, 18137) (16.0, 17358) (32.0, 15651) (48.0, 16097) (64.0, 10162) (80.0, 6781) (96.0, 4429) (112.0, 2818) (128.0, 11618) };
    \addplot+[red, ybar interval, fill opacity=0.2, fill] coordinates { (128.0, 11618) (144.0, 0) };

    \end{groupplot}
\end{tikzpicture}


==> tikz/limited-data-function-similarity.tikz <==
\begin{tikzpicture}[
    every mark/.append style={mark size=0.5pt}
]
    \begin{groupplot}[
        tiny,width=32mm,height=22mm,
        xmode=log, log basis x=2, x dir=reverse,
        group style={group size=2 by 1, xlabels at=edge bottom, ylabels at=edge left},
        xlabel=\% of training data,
        ylabel={Area under the ROC curve},
        scale only axis,
        legend pos=outer north east, 
        title={Function similarity},
        enlarge y limits,
        xtick={1,2,4,8,16,32,64,128,256},
        ytick={0.7,0.75,0.8,0.85,0.9,0.95},
        %xticklabel={$\frac{1}{2^{\pgfmathprintnumber{\tick}}}$},
        xticklabels={100,50,25,\phantom{12.5},\phantom{6.25},,,,$<1$},
        legend to name=legend-limited-training-data-similarity, legend style={legend columns=4}
    ]

    \nextgroupplot[ymin=0.75,ymax=0.92, smooth,title={\titlestrut \Gemini}];
    
    %\addplot coordinates {(1,0.9143204747715408) (2,0.911657991961689) (4,0.9109876568350503) (8,0.9037340953590735) (16,0.9050785415216187) (32,0.8915981810446377) (64,0.8692407503549657) (128,0.8189317807741114) (256,0.7872451690424898)}; \addlegendentry{\Gemini w/~\wtov};
    \addplot coordinates {(1,0.9102343784005628) (2,0.9111686280769193) (4,0.9122626935574701) (8,0.9153214744969032) (16,0.909977642526845) (32,0.8963661386928927) (64,0.8840940383229919) (128,0.8677788181677157) (256,0.7956931787531792)}; \addlegendentry{\Gemini w/~\wtov};
    %\addplot coordinates {(1,0.829021287159916) (2,0.8163345053777915) (4,0.8247875542470218) (8,0.8201587301570274) (16,0.8325091339064012) (32,0.8337815880236565) (64,0.829247123486829) (128,0.8230203623310346) (256,0.7974413013371877)}; \addlegendentry{\Gemini w/~\itovx};
    \addplot coordinates {(1,0.8170037102676525) (2,0.8167114120651611) (4,0.8264385699212713) (8,0.8229559804857377) (16,0.8244497671073883) (32,0.8197442213721499) (64,0.818895680106315) (128,0.8143556592596751) (256,0.8063299877255534)}; \addlegendentry{\Gemini w/~\itovx};
    %\addplot coordinates {(1,0.8813547169117105) (2,0.8880796690206381) (4,0.880011626119672) (8,0.8841700396387823) (16,0.8779562204443716) (32,0.8699298211166328) (64,0.86665675377907) (128,0.8100516080924561) (256,0.7573319265742974)}; \addlegendentry{\Gemini w/~\atov};
    \addplot coordinates {(1,0.88266491877696) (2,0.8773679783393373) (4,0.8906834450714046) (8,0.8807675955641358) (16,0.8765792334490208) (32,0.8613421257240168) (64,0.8574280466988293) (128,0.8340201887304844) (256,0.8000719086800148)}; \addlegendentry{\Gemini w/~\atov};
    %\addplot coordinates {(1,0.9159763217732195) (2,0.9055221111587981) (4,0.9109169913330247) (8,0.9083723414652377) (16,0.9045023220462061) (32,0.9010737979098963) (64,0.8853038386762421) (128,0.8356648476534515) (256,0.7803085212780736)}; \addlegendentry{\Gemini w/~\palmtree};
    \addplot coordinates {(1,0.910740543623465) (2,0.9175993153968046) (4,0.9225703604498837) (8,0.917738840664589) (16,0.9090406832503956) (32,0.9058446504485055) (64,0.8930387777177361) (128,0.8703618898391272) (256,0.8519480735513094)}; \addlegendentry{\Gemini w/~\palmtree};
    \addplot coordinates {(1,0.8827759771785425) (2,0.8833876524779888) (4,0.8805249525204495) (8,0.8683761362252422) (16,0.850289375534703) (32,0.8441001593374842) (64,0.843100862118408) (128,0.8172343848522042) (256,0.7732827884911516)}; \addlegendentry{\Gemini w/~\etoe};
    \addplot coordinates {(1,0.8205068189419833) (2,0.8345422145165646) (4,0.8455795163974573) (8,0.8327771085306562) (16,0.8450825448123764) (32,0.841217025970291) (64,0.8438380758384397) (128,0.853793265301371) (256,0.8406637793859432)}; \addlegendentry{\Gemini w/~\rand};

    \addplot+[opacity=0.0, mark=otimes*, mark options={draw=black,fill=red,opacity=1.0}] coordinates {(1,0.79)}; \addlegendentry{\ada};
    \addplot+[opacity=0.0, mark=otimes*, mark options={draw=black,fill=blue,opacity=1.0}] coordinates {(1,0.88)}; \addlegendentry{\atov};

    % \addplot+[mark=*] coordinates {(1,0.8968910455552603) (2,0.9098171104293434) (4,0.9078937144241956) (8,0.9048484660776794) (16,0.9060586253981486) (32,0.897603092144621) (64,0.8889397930124806) (128,0.8624776315860117) (256,0.8105257095423971)}; \addlegendentry{\Gemini};
    \addplot+[mark=*] coordinates {(1,0.9156169981251984) (2,0.922161832497211) (4,0.9224697156426205) (8,0.9186053808748261) (16,0.9117744572282027) (32,0.9134176479305363) (64,0.8876820092897423) (128,0.8847098815167765) (256,0.859532657604306)}; \addlegendentry{\Gemini};

    \nextgroupplot[ymin=0.7,ymax=0.9,smooth,title={\titlestrut \SAFE}];

    %\addplot+[draw=none] coordinates {(1,0) (256,0)}; \addlegendentry{\Gemini};
    %\addplot coordinates {(1,0.8956394063042967) (2,0.8974722976144468) (4,0.8899487001715103) (8,0.8937017162733775) (16,0.8795356510823424) (32,0.8404308683484591) (64,0.7758856226315002) (128,0.736321516174345) (256,0.6787570245489437)}; \addlegendentry{\SAFE};
    \addplot coordinates {(1,0.8825642704646453) (2,0.8918608377732573) (4,0.8829866007550854) (8,0.8853656889783821) (16,0.8777663516666964) (32,0.8660917339351728) (64,0.8299358841267196) (128,0.7950371197031574) (256,0.7823636857510298)};  \addlegendentry{\SAFE};
    %\addplot coordinates {(1,0.8774261679449731) (2,0.8635814955534146) (4,0.8950806467709784) (8,0.8987165552122325) (16,0.8951957593138995) (32,0.8751086282501528) (64,0.8391511410583085) (128,0.7832010992004018) (256,0.7612408938809708)}; \addlegendentry{\SAFE w/~\itovx};
    \addplot coordinates {(1,0.8753143400303315) (2,0.8868574551077467) (4,0.8888900116136276) (8,0.8910636640871705) (16,0.8776820409243802) (32,0.8878065873058008) (64,0.8474192114009191) (128,0.8377414215994183) (256,0.7751647096535588)}; \addlegendentry{\SAFE w/~\itovx};
    %\addplot coordinates {(1,0.8635501535820033) (2,0.8918963149012564) (4,0.8873460834903707) (8,0.8692976600011818) (16,0.8743766511183608) (32,0.8718208574491805) (64,0.8281511978567414) (128,0.7870494558693156) (256,0.724333576218899)}; \addlegendentry{\SAFE w/~\atov};
    \addplot coordinates {(1,0.8922595576167704) (2,0.893922485946981) (4,0.8887115082500657) (8,0.8838556804850147) (16,0.8786686849070414) (32,0.8516260799514191) (64,0.8282442089065281) (128,0.8055878167019177) (256,0.785739088344311)}; \addlegendentry{\SAFE w/~\atov};
    %\addplot coordinates {(1,0.9022828338399189) (2,0.9009613553663516) (4,0.9008845739817741) (8,0.904801776373049) (16,0.8973360785695745) (32,0.8417313400972002) (64,0.8161793155200764) (128,0.7726619949845802) (256,0.7437243112644729)}; \addlegendentry{\SAFE w/~\palmtree};
    \addplot coordinates {(1,0.9040725691694356) (2,0.8912982157852555) (4,0.8888852415303014) (8,0.8899131072802884) (16,0.8814887771174003) (32,0.8614973784622127) (64,0.8417101664369274) (128,0.8355322206611816) (256,0.7678682549570496)}; \addlegendentry{\SAFE w/~\palmtree};
    %\addplot coordinates {(1,0.8738574038269855) (2,0.8770607055817472) (4,0.8680626832460541) (8,0.8586717051824216) (16,0.8446348534605246) (32,0.8247825979028811) (64,0.786229928025691) (128,0.7767770092770867) (256,0.7524009888990801)}; \addlegendentry{\SAFE w/~\etoe};
    \addplot coordinates {(1,0.8900603144431629) (2,0.8849858935142874) (4,0.8834008823334497) (8,0.8731837920091615) (16,0.8700915996936602) (32,0.8603854613503937) (64,0.8374759957884685) (128,0.8300002459090057) (256,0.8098264730515077)}; \addlegendentry{\SAFE w/~\etoe};
    %\addplot coordinates {(1,0.8103239048378166) (2,0.8201818295474267) (4,0.8226375305369692) (8,0.8149507374313752) (16,0.8116899104167722) (32,0.7840591047522121) (64,0.7576022042588172) (128,0.810169338399828) (256,0.7555871091873755)}; \addlegendentry{\SAFE w/~\rand};
    \addplot coordinates {(1,0.8668842458395769) (2,0.8398296028312165) (4,0.853587606431251) (8,0.8532307746231007) (16,0.8428529846460595) (32,0.8315132558040192) (64,0.8197299297087295) (128,0.7959136285512444) (256,0.7935058296133906)}; \addlegendentry{\SAFE w/~\rand};

    \addplot+[opacity=0.0, mark=otimes*, mark options={draw=black,fill=red,opacity=1.0}] coordinates {(1,0.79)}; \addlegendentry{\ada};
    \addplot+[opacity=0.0, mark=otimes*, mark options={draw=black,fill=blue,opacity=1.0}] coordinates {(1,0.88)}; \addlegendentry{\atov};

    \legend{w/ \wtov, w/ \itov, w/ \atov, w/ \palmtree, w/ \etoe, w/ \rand, \ada, \atov, \Gemini};

    \end{groupplot}
    \node[below] at (current bounding box.south) {\pgfplotslegendfromname{legend-limited-training-data-similarity}};

\end{tikzpicture}

==> tikz/limited-data.tikz <==
    % % This file was autogenerated.
% % To reproduce its content run the following command:
% %     orbit-paper-evaluation-results /home/alwin-ssd/projects/orbit/ds1/orbit_out/results/ --seed 1 --seed 2 --seed 3 --seed 4 --seed 5 data-chart --metric acc
% %
% % Evaluation data as from 14.03.23 15:21

% \begin{tikzpicture}[
%     every mark/.append style={mark size=0.5pt}
% ]
%     \begin{groupplot}[
%         tiny,
%         xmode=log, log basis x=2, x dir=reverse,
%         group style={group size=4 by 1, xlabels at=edge bottom, ylabels at=edge left},
%         xlabel=\#\,Shards,
%         ylabel=Accuracy,
%     ]

%         \nextgroupplot[legend to name=legend-limited-trainig-data, legend style={legend columns=6}, title=\mystrut Compiler];

%         \addplot+ coordinates {(1, 0.9698118902277992) (2, 0.9685087792105879) (4, 0.9692199443140747) (8, 0.9680824574244128) (16, 0.9652260071380604) (32, 0.9615619505919459) (64, 0.9565710618053407) (128, 0.9
% 50494915263829) (256, 0.9449924639135585)};
%         \addplot+ coordinates {(1, 0.9475118653275887) (2, 0.9453591289453629) (4, 0.9444555531242219) (8, 0.940348904768013) (16, 0.9370651895056931) (32, 0.9264163409517917) (64, 0.9156465283070121) (128, nan)
%  (256, 0.8265959419730776)};
%         \addplot+ coordinates {(1, 0.9688943551977303) (2, 0.9682484588278791) (4, 0.9656301639641135) (8, 0.9645011657825834) (16, 0.9603629205683284) (32, 0.9558417402983498) (64, 0.9498801913166175) (128, 0.9
% 40228530170755) (256, 0.925065074200741)};
%         \addplot+ coordinates {(1, 0.9721872194010368) (2, 0.9736397316813679) (4, 0.9734624120003924) (8, 0.9697585056855481) (16, 0.9686837409170823) (32, 0.9653019339163503) (64, 0.9595346820318572) (128, 0.9
% 532779735944585) (256, 0.9406218697888764)};
%         \addplot+ coordinates {(1, 0.9648605210934965) (2, 0.9644455175848304) (4, 0.958490217235473) (8, 0.9550060741422632) (16, 0.9460971749579338) (32, 0.9422949411072293) (64, 0.9318441624097368) (128, 0.91
% 15397620520792) (256, 0.8939347708803356)};
%         \addplot+ coordinates {(1, 0.9661704230772132) (2, 0.964072014427031) (4, 0.9628590723539754) (8, 0.9589882214458723) (16, 0.9559676561356383) (32, 0.947378262493492) (64, 0.9297441503369074) (128, 0.901
% 8302715820689) (256, 0.8745529869877536)};

%         \addlegendentry{word2vec};
%         \addlegendentry{instruction2vec};
%         \addlegendentry{asm2vec};
%         \addlegendentry{palmtree};
%         \addlegendentry{end2end};
%         \addlegendentry{random};


%         \nextgroupplot[legend to name=legend-limited-trainig-data, legend style={legend columns=6}, title=\mystrut Optimization level];

%         \addplot+ coordinates {(1, 0.6781142240566216) (2, 0.6823449961895133) (4, 0.6760671249311472) (8, 0.6717369405941341) (16, 0.6712177146134054) (32, 0.6678076119189008) (64, 0.6585766134204589) (128, 0.6
% 541758077477382) (256, 0.6387944749356744)};
%         \addplot+ coordinates {(1, 0.667639535497891) (2, 0.6696647526201812) (4, 0.6653845573421666) (8, 0.6630548785548823) (16, 0.6613179945521358) (32, 0.6513258418912087) (64, 0.6405320958054463) (128, 0.62
% 70835062514619) (256, 0.6163874392585774)};
%         \addplot+ coordinates {(1, 0.679196251386489) (2, 0.6784930090772585) (4, 0.6752578680892484) (8, 0.672147228153838) (16, 0.6672478287770979) (32, 0.6674102932188427) (64, 0.6589462259203646) (128, 0.645
% 2810564102951) (256, 0.632044920357054)};
%         \addplot+ coordinates {(1, 0.687564231224864) (2, 0.6854612952636782) (4, 0.6803284564133133) (8, 0.675701167291687) (16, 0.67532860732368) (32, 0.6715947547329264) (64, 0.6697722762565175) (128, 0.66241
% 91096854274) (256, 0.651007544810947)};
%         \addplot+ coordinates {(1, 0.6787601204264727) (2, 0.6802284782953165) (4, 0.671415312874918) (8, 0.6604469587788333) (16, 0.6691271344385002) (32, 0.6607065717691977) (64, 0.6379162768148858) (128, 0.61
% 22424148676894) (256, 0.6102632784616951)};
%         \addplot+ coordinates {(1, 0.6744833206317108) (2, 0.6729470530978126) (4, 0.6741335858566804) (8, 0.6732667944374439) (16, 0.6544289363082797) (32, 0.594046633189717) (64, 0.5824364384398887) (128, 0.57
% 68024121135752) (256, 0.5797864877687148)};

%         \addlegendentry{word2vec};
%         \addlegendentry{instruction2vec};
%         \addlegendentry{asm2vec};
%         \addlegendentry{palmtree};
%         \addlegendentry{end2end};
%         \addlegendentry{random};


%         \nextgroupplot[legend to name=legend-limited-trainig-data, legend style={legend columns=6}, title=\mystrut \#\,Parameters];

%         \addplot+ coordinates {(1, 0.8044902499375723) (2, 0.7971328687203468) (4, 0.7981714376518126) (8, 0.784367362072749) (16, 0.7725789425892715) (32, 0.7573182220607931) (64, 0.7357764295929717) (128, 0.68
% 89758580017101) (256, 0.5508977106554523)};
%         \addplot+ coordinates {(1, 0.8136357101238716) (2, 0.8059030063638358) (4, 0.7831320514857778) (8, 0.7577183264852103) (16, 0.7292711856711539) (32, 0.7062933209991449) (64, 0.6535264759407656) (128, 0.5
% 904193434882296) (256, 0.5338384119637845)};
%         \addplot+ coordinates {(1, 0.8326409540456895) (2, 0.8300038591632426) (4, 0.8193571088057024) (8, 0.81380766989777) (16, 0.7917347695474185) (32, 0.7731580535439982) (64, 0.7409838170529613) (128, 0.694
% 7442665887267) (256, 0.5861448531720809)};
%         \addplot+ coordinates {(1, 0.8592313454859141) (2, 0.8582854721421382) (4, 0.8581568333673848) (8, 0.8432044675489774) (16, 0.8280950867555031) (32, 0.8149292392151521) (64, 0.7857642987673379) (128, 0.7
% 380295590149296) (256, 0.5895430509523053)};
%         \addplot+ coordinates {(1, 0.8763841910512815) (2, 0.8839489077054626) (4, 0.876274091394066) (8, 0.8633184642043692) (16, 0.8617298699234978) (32, 0.8547278060278617) (64, 0.8398003876188963) (128, 0.79
% 44392579056094) (256, 0.5718207837222764)};
%         \addplot+ coordinates {(1, 0.883963284980288) (2, 0.874641514002709) (4, 0.869338948037502) (8, 0.8555301430917195) (16, 0.8464776622551133) (32, 0.8356916320477022) (64, 0.81637287840609) (128, 0.773783
% 5714096539) (256, 0.5952379474453853)};

%         \addlegendentry{word2vec};
%         \addlegendentry{instruction2vec};
%         \addlegendentry{asm2vec};
%         \addlegendentry{palmtree};
%         \addlegendentry{end2end};
%         \addlegendentry{random};


%         \nextgroupplot[legend to name=legend-limited-trainig-data, legend style={legend columns=6}, title=\mystrut Parameter type];

%         \addplot+ coordinates {(1, 0.9166986656426994) (2, 0.9203745480144635) (4, 0.9131587789190746) (8, 0.9117238248376052) (16, 0.911466833061342) (32, 0.9082644355380628) (64, 0.9021530061038047) (128, 0.89
% 21470762935586) (256, 0.8662876225460785)};
%         \addplot+ coordinates {(1, 0.9150667178650284) (2, 0.9084549294422578) (4, 0.908838917154651) (8, 0.897113292374644) (16, 0.8926439353940674) (32, 0.8829327461521231) (64, 0.8622270337349205) (128, 0.835
% 8966263079581) (256, 0.8223499035530863)};
%         \addplot+ coordinates {(1, 0.9346628907874948) (2, 0.9303982272567278) (4, 0.9359920482544558) (8, 0.9353910674858404) (16, 0.9338526167162651) (32, 0.9311479532654955) (64, 0.9253312643995392) (128, 0.9
% 201699920602541) (256, 0.9039271680806215)};
%         \addplot+ coordinates {(1, 0.9403859076509552) (2, 0.9331141403475088) (4, 0.9304262263607564) (8, 0.9321801702345525) (16, 0.9309812086013247) (32, 0.9292117652235129) (64, 0.923630943809798) (128, 0.91
% 2706980876612) (256, 0.8728022578277496)};
%         \addplot+ coordinates {(1, 0.9421810502063934) (2, 0.9369700169594573) (4, 0.9351500751975936) (8, 0.9338081181402195) (16, 0.9349055830213433) (32, 0.9362852888707561) (64, 0.942282221968897) (128, 0.93
% 92665684698089) (256, 0.8832143308914114)};
%         \addplot+ coordinates {(1, 0.9358052542318646) (2, 0.9291902659114908) (4, 0.9360220472944866) (8, 0.9345580941409874) (16, 0.9351245760135676) (32, 0.9360967949025631) (64, 0.936681651187162) (128, 0.93
% 28497113092381) (256, 0.8892061391535471)};

%         \addlegendentry{word2vec};
%         \addlegendentry{instruction2vec};
%         \addlegendentry{asm2vec};
%         \addlegendentry{palmtree};
%         \addlegendentry{end2end};
%         \addlegendentry{random};

%     \end{groupplot}
%     \node[below] at (current bounding box.south) {\pgfplotslegendfromname{legend-limited-trainig-data}};
% \end{tikzpicture}

% This file was autogenerated.% To reproduce its content run the following command:
%     orbit-paper-evaluation-results /home/alwin-ssd/projects/orbit/ds1/orbit_out/results/ --seed 1 --seed 2 --seed 3 --seed 4 --seed 5 data-chart
%
% Evaluation data as from 20.03.23 15:07


%\thickmuskip=0mu

\begin{tikzpicture}[
    every mark/.append style={mark size=0.5pt}
]
    \begin{groupplot}[
        tiny,
        xmode=log, log basis x=2, x dir=reverse,
        %xticklabels={$\frac{1}{2^0}$},
        %minor xtick={3,5},
        % minor x tick num=2,
        xtick={1,2,4,8,16,32,64,128,256},
        %xticklabel={$\frac{1}{2^{\pgfmathprintnumber{\tick}}}$},
        xticklabels={100,50,25,\phantom{12.5},\phantom{6.25},,,,$<1$},
        group style={group size=5 by 1, xlabels at=edge bottom, ylabels at=edge left},
        xlabel=\% of training data,
        ylabel=Accuracy,
        legend to name=legend-limited-training-data, legend style={legend columns=6}
    ]

        \nextgroupplot[title=\titlestrut Compiler];

        \addplot+ coordinates {(1, 0.9698118902277992) (2, 0.9685087792105879) (4, 0.9692199443140747) (8, 0.9680824574244128) (16, 0.9652260071380604) (32, 0.9615619505919459) (64, 0.9565710618053407) (128, 0.950494915263829) (256, 0.9449924639135585)};
        \addplot+ coordinates {(1, 0.9475118653275887) (2, 0.9453591289453629) (4, 0.9444555531242219) (8, 0.940348904768013) (16, 0.9370651895056931) (32, 0.9264163409517917) (64, 0.9156465283070121) (128, nan) (256, 0.8265959419730776)};
        \addplot+ coordinates {(1, 0.9688943551977303) (2, 0.9682484588278791) (4, 0.9656301639641135) (8, 0.9645011657825834) (16, 0.9603629205683284) (32, 0.9558417402983498) (64, 0.9498801913166175) (128, 0.940228530170755) (256, 0.925065074200741)};
        \addplot+ coordinates {(1, 0.9721872194010368) (2, 0.9736397316813679) (4, 0.9734624120003924) (8, 0.9697585056855481) (16, 0.9686837409170823) (32, 0.9653019339163503) (64, 0.9595346820318572) (128, 0.9532779735944585) (256, 0.9406218697888764)};
        \addplot+ coordinates {(1, 0.9648605210934965) (2, 0.9644455175848304) (4, 0.958490217235473) (8, 0.9550060741422632) (16, 0.9460971749579338) (32, 0.9422949411072293) (64, 0.9318441624097368) (128, 0.9115397620520792) (256, 0.8939347708803356)};
        \addplot+ coordinates {(1, 0.9661704230772132) (2, 0.964072014427031) (4, 0.9628590723539754) (8, 0.9589882214458723) (16, 0.9559676561356383) (32, 0.947378262493492) (64, 0.9297441503369074) (128, 0.9018302715820689) (256, 0.8745529869877536)};
        %
        \nextgroupplot[title=\titlestrut Optimization level]
        %
        \addplot+ coordinates {(1, 0.6781142240566216) (2, 0.6823449961895133) (4, 0.6760671249311472) (8, 0.6717369405941341) (16, 0.6712177146134054) (32, 0.6678076119189008) (64, 0.6585766134204589) (128, 0.6541758077477382) (256, 0.6387944749356744)};
        \addplot+ coordinates {(1, 0.667639535497891) (2, 0.6696647526201812) (4, 0.6653845573421666) (8, 0.6630548785548823) (16, 0.6613179945521358) (32, 0.6513258418912087) (64, 0.6405320958054463) (128, 0.6270835062514619) (256, 0.6163874392585774)};
        \addplot+ coordinates {(1, 0.679196251386489) (2, 0.6784930090772585) (4, 0.6752578680892484) (8, 0.672147228153838) (16, 0.6672478287770979) (32, 0.6674102932188427) (64, 0.6589462259203646) (128, 0.6452810564102951) (256, 0.632044920357054)};
        \addplot+ coordinates {(1, 0.687564231224864) (2, 0.6854612952636782) (4, 0.6803284564133133) (8, 0.675701167291687) (16, 0.67532860732368) (32, 0.6715947547329264) (64, 0.6697722762565175) (128, 0.6624191096854274) (256, 0.651007544810947)};
        \addplot+ coordinates {(1, 0.6787601204264727) (2, 0.6802284782953165) (4, 0.671415312874918) (8, 0.6604469587788333) (16, 0.6691271344385002) (32, 0.6607065717691977) (64, 0.6379162768148858) (128, 0.6122424148676894) (256, 0.6102632784616951)};
        \addplot+ coordinates {(1, 0.6744833206317108) (2, 0.6729470530978126) (4, 0.6741335858566804) (8, 0.6732667944374439) (16, 0.6544289363082797) (32, 0.594046633189717) (64, 0.5824364384398887) (128, 0.5768024121135752) (256, 0.5797864877687148)};
        %
        \nextgroupplot[ title=\titlestrut \#\,Parameters]
        %
        \addplot+ coordinates {(1, 0.8044902499375723) (2, 0.7971328687203468) (4, 0.7981714376518126) (8, 0.784367362072749) (16, 0.7725789425892715) (32, 0.7573182220607931) (64, 0.7357764295929717) (128, 0.6889758580017101) (256, 0.5508977106554523)};
        \addplot+ coordinates {(1, 0.8136357101238716) (2, 0.8059030063638358) (4, 0.7831320514857778) (8, 0.7577183264852103) (16, 0.7292711856711539) (32, 0.7062933209991449) (64, 0.6535264759407656) (128, 0.5904193434882296) (256, 0.5338384119637845)};
        \addplot+ coordinates {(1, 0.8326409540456895) (2, 0.8300038591632426) (4, 0.8193571088057024) (8, 0.81380766989777) (16, 0.7917347695474185) (32, 0.7731580535439982) (64, 0.7409838170529613) (128, 0.6947442665887267) (256, 0.5861448531720809)};
        \addplot+ coordinates {(1, 0.8592313454859141) (2, 0.8582854721421382) (4, 0.8581568333673848) (8, 0.8432044675489774) (16, 0.8280950867555031) (32, 0.8149292392151521) (64, 0.7857642987673379) (128, 0.7380295590149296) (256, 0.5895430509523053)};
        \addplot+ coordinates {(1, 0.8763841910512815) (2, 0.8839489077054626) (4, 0.876274091394066) (8, 0.8633184642043692) (16, 0.8617298699234978) (32, 0.8547278060278617) (64, 0.8398003876188963) (128, 0.7944392579056094) (256, 0.5718207837222764)};
        \addplot+ coordinates {(1, 0.883963284980288) (2, 0.874641514002709) (4, 0.869338948037502) (8, 0.8555301430917195) (16, 0.8464776622551133) (32, 0.8356916320477022) (64, 0.81637287840609) (128, 0.7737835714096539) (256, 0.5952379474453853)};
        %
        \nextgroupplot[title=\titlestrut Parameter type]
        %
        \addplot+ coordinates {(1, 0.9166986656426994) (2, 0.9203745480144635) (4, 0.9131587789190746) (8, 0.9117238248376052) (16, 0.911466833061342) (32, 0.9082644355380628) (64, 0.9021530061038047) (128, 0.8921470762935586) (256, 0.8662876225460785)};
        \addplot+ coordinates {(1, 0.9150667178650284) (2, 0.9084549294422578) (4, 0.908838917154651) (8, 0.897113292374644) (16, 0.8926439353940674) (32, 0.8829327461521231) (64, 0.8622270337349205) (128, 0.8358966263079581) (256, 0.8223499035530863)};
        \addplot+ coordinates {(1, 0.9346628907874948) (2, 0.9303982272567278) (4, 0.9359920482544558) (8, 0.9353910674858404) (16, 0.9338526167162651) (32, 0.9311479532654955) (64, 0.9253312643995392) (128, 0.9201699920602541) (256, 0.9039271680806215)};
        \addplot+ coordinates {(1, 0.9403859076509552) (2, 0.9331141403475088) (4, 0.9304262263607564) (8, 0.9321801702345525) (16, 0.9309812086013247) (32, 0.9292117652235129) (64, 0.923630943809798) (128, 0.912706980876612) (256, 0.8728022578277496)};
        \addplot+ coordinates {(1, 0.9421810502063934) (2, 0.9369700169594573) (4, 0.9351500751975936) (8, 0.9338081181402195) (16, 0.9349055830213433) (32, 0.9362852888707561) (64, 0.942282221968897) (128, 0.9392665684698089) (256, 0.8832143308914114)};
        \addplot+ coordinates {(1, 0.9358052542318646) (2, 0.9291902659114908) (4, 0.9360220472944866) (8, 0.9345580941409874) (16, 0.9351245760135676) (32, 0.9360967949025631) (64, 0.936681651187162) (128, 0.9328497113092381) (256, 0.8892061391535471)};
        %
        \nextgroupplot[title=\titlestrut Average]
        %
        \addplot+ coordinates {(1, 0.8412335915283935) (2, 0.8409946094999187) (4, 0.8381174420497305) (8, 0.8328930612870178) (16, 0.8289916509483641) (32, 0.8225678719492929) (64, 0.8120442789368364) (128, 0.7951467995701005) (256, 0.7487144228789866)};
        \addplot+ coordinates {(1, 0.8348396733146309) (2, 0.8312677728521778) (4, 0.8242816655975029) (8, 0.8134101854600116) (16, 0.8038673008243731) (32, 0.7904895493235545) (64, 0.7667074085865018) (128, nan) (256, 0.6981463947440231)};
        \addplot+ coordinates {(1, 0.8526993671189069) (2, 0.8506687858449106) (4, 0.8478280018766217) (8, 0.8452038432446406) (16, 0.8369561626916117) (32, 0.8305015056059286) (64, 0.8173060904033779) (128, 0.7984517272579301) (256, 0.7598738890471357)};
        \addplot+ coordinates {(1, 0.8637576477121492) (2, 0.8616125542161753) (4, 0.8595889624005438) (8, 0.8541106153595741) (16, 0.8496326943883267) (32, 0.8440715270530337) (64, 0.8334289397087407) (128, 0.8152802246201277) (256, 0.7620438151671246)};
        \addplot+ coordinates {(1, 0.8644343804754746) (2, 0.8653686699922446) (4, 0.8592428405924762) (8, 0.8519752400831075) (16, 0.8517778836303055) (32, 0.8472342569631283) (64, 0.8364561890217631) (128, 0.8125866501345231) (256, 0.7378627950772192)};
        \addplot+ coordinates {(1, 0.8640732265446224) (2, 0.859208372030677) (4, 0.8594951313156458) (8, 0.8544478806621794) (16, 0.8467453539251075) (32, 0.826744731576075) (64, 0.8145741875951475) (128, 0.7943653027249313) (256, 0.7325698437185834)};

        \legend{\wtov, \itov, \atov, \palmtree, \etoe, \rand}

    \end{groupplot}
    \node[below] at (current bounding box.south) {\pgfplotslegendfromname{legend-limited-training-data}};
\end{tikzpicture}

==> tikz/opt-level-labeling.tikz <==
\begin{tikzpicture}
\matrix (magic) [matrix of nodes, nodes={anchor=east}, draw]
{
\qty{100.00}{\percent} &   \qty{0.00}{\percent} &   \qty{0.00}{\percent} &   \qty{0.00}{\percent} \\
  \qty{0.00}{\percent} & \qty{100.00}{\percent} &  \qty{18.78}{\percent} &  \qty{17.74}{\percent} \\
  \qty{0.00}{\percent} &  \qty{19.23}{\percent} & \qty{100.00}{\percent} &  \qty{69.31}{\percent} \\
  \qty{0.00}{\percent} &  \qty{18.41}{\percent} &  \qty{71.15}{\percent} & \qty{100.00}{\percent} \\
};
\node[font=\ttfamily, xshift=-2mm,left] (magic-1-0) at (magic.west|-magic-1-1) {O0};
\draw[-latex] (magic-1-0) -- (magic-1-1);
\node[font=\ttfamily, xshift=-2mm,left] (magic-2-0) at (magic.west|-magic-2-1) {O1};
\draw[-latex] (magic-2-0) -- (magic-2-1);
\node[font=\ttfamily, xshift=-2mm,left] (magic-3-0) at (magic.west|-magic-3-1) {O2};
\draw[-latex] (magic-3-0) -- (magic-3-1);
\node[font=\ttfamily, xshift=-2mm,left] (magic-4-0) at (magic.west|-magic-4-1) {O3};
\draw[-latex] (magic-4-0) -- (magic-4-1);

\node[font=\ttfamily, yshift=2mm,above] (magic-0-1) at (magic.north-|magic-1-1) {O0};
\draw[latex-] (magic-0-1) -- (magic-1-1);
\node[font=\ttfamily, yshift=2mm,above] (magic-0-2) at (magic.north-|magic-1-2) {O1};
\draw[latex-] (magic-0-2) -- (magic-1-2);
\node[font=\ttfamily, yshift=2mm,above] (magic-0-3) at (magic.north-|magic-1-3) {O2};
\draw[latex-] (magic-0-3) -- (magic-1-3);
\node[font=\ttfamily, yshift=2mm,above] (magic-0-4) at (magic.north-|magic-1-4) {O3};
\draw[latex-] (magic-0-4) -- (magic-1-4);

\end{tikzpicture}


==> tikz/overview.tikz <==
\usetikzlibrary{fit, positioning, shapes.symbols, decorations.pathreplacing}
\begin{tikzpicture}[
    debs/.style={draw, cloud, cloud puffs=11, cloud ignores aspect, align=center, font=\footnotesize},
    box/.style={draw, rectangle, align=center, font=\footnotesize, minimum width=24mm, minimum height=8mm}
]

\node (CORPUS GEN) [box] {Generation of\\corpus data};
\node (EMB CREATOR) [right=of CORPUS GEN, box] {Training of\\embedding model};
\node (PHASE 1) [draw, dashed, rectangle, fit=(CORPUS GEN) (EMB CREATOR), inner sep=4mm] {};
\node (TRAIN) [debs, left=of PHASE 1] {Training\\DEBs};
\node (PRE EMB) [right=of PHASE 1, align=center, font=\footnotesize] {Embedding\\Model};
\draw[decorate, decoration={brace, amplitude=1mm, raise=4mm}] (TRAIN.north east) -- (TRAIN.south east);

\node (RECORD CREATOR) [below=of PHASE 1, box] {Creation of\\dataset files};
\node (TEST) at (TRAIN|-RECORD CREATOR) [debs] {Test\\DEBs};
\node (RECORD) [right=of RECORD CREATOR, align=center, font=\footnotesize] {Labeled\\Dataset File};

\draw[-latex] ([xshift=4mm]TRAIN.east) -- (CORPUS GEN);
\draw[-latex] (CORPUS GEN) -- (EMB CREATOR);
\draw[-latex] (EMB CREATOR) -- (PRE EMB);

\draw[-latex] (TRAIN) -- (TRAIN|-PHASE 1.south) -- ++(0, -4mm) -- ++(2,0) |- ([yshift=1mm]RECORD CREATOR.west);
\draw[-latex] ([yshift=-1mm]TEST.east) -- ([yshift=-1mm]RECORD CREATOR.west);
\draw[-latex] (PRE EMB) -- (PRE EMB|-PHASE 1.south) -- ++(0,-4mm) -| (RECORD CREATOR);
\draw[-latex] (RECORD CREATOR) -- (RECORD);

\end{tikzpicture}


==> tikz/sequence-length-chart.tikz <==
% This file was autogenerated.
% To reproduce its content run the following command:
%     orbit-paper-evaluation-results /home/alwin-ssd/projects/orbit/ds1/orbit_out/results/ --seed 1 --seed 2 --seed 3 sequence-length
%
% Evaluation data as from 03.02.23 07:55

% \begin{tikzpicture}
%     \begin{groupplot}[
%         tiny,
%         xmode=log, log basis x=2,
%         group style={group size=4 by 1, xlabels at=edge bottom, ylabels at=edge left},
%         xlabel=Sequence~length,
%         ylabel=Accuracy,
%         legend columns=-1,
%         legend to name=sequence-length-chart-legend,
%     ]

%     \nextgroupplot[title=\mystrut Compiler];

%     \addplot+ coordinates {(1, 0.6021449393466084) (2, 0.7108758586171077) (4, 0.8889651824632093) (8, 0.9525235986086065) (16, 0.968007002241019) (32, 0.9723456752861638) (64, 0.9738396879173615) (128, 0.9732813195602472) (256, 0.9731756823034958)};
%     \addplot+ coordinates {(1, 0.6039041721825755) (2, 0.71198185001356) (4, 0.8897102539088961) (8, 0.9528960598001974) (16, 0.9682380045419942) (32, 0.9724913517437928) (64, 0.9739371070919863) (128, 0.9732453415191193) (256, 0.9732794469547614)};
%     \draw[help lines] (128,0) -- (128,1);

%     \nextgroupplot[title=\mystrut Optimization level];

%     \addplot+ coordinates {(1, 0.519252390042934) (2, 0.6097659128693845) (4, 0.6371184168496455) (8, 0.6510725954319432) (16, 0.665074562297057) (32, 0.6804774804005161) (64, 0.6904451101268402) (128, 0.6941801417048344) (256, 0.6972914104334397)};
%     \addplot+ coordinates {(1, 0.4614706495491769) (2, 0.5526449432457295) (4, 0.5856177427450796) (8, 0.6008680622294706) (16, 0.616511473769444) (32, 0.6355689780368663) (64, 0.6466009169756476) (128, 0.652467662110702) (256, 0.6539117687759541)};
%     \draw[help lines] (128,0) -- (128,1);

%     \nextgroupplot[title=\mystrut \#\,Parameters];

%     \addplot+ coordinates {(1, 0.3314996002108667) (2, 0.39234574066927475) (4, 0.5087436531898633) (8, 0.7553517513790833) (16, 0.8440519700650004) (32, 0.8567846864366807) (64, 0.8600914596465208) (128, 0.8592439571304977) (256, 0.8563861584678365)};
%     \addplot+ coordinates {(1, 0.1324829407927819) (2, 0.1870429309460706) (4, 0.29970660429430557) (8, 0.5077153666679151) (16, 0.640111593327516) (32, 0.6578900492434527) (64, 0.6599434484140828) (128, 0.6519533610883822) (256, 0.6445748635426775)};
%     \draw[help lines] (128,0) -- (128,1);

%     \nextgroupplot[title=\mystrut Parameter type];

%     \addplot+ coordinates {(1, 0.8420210553262295) (2, 0.8510047678474288) (4, 0.8820277751111965) (8, 0.9181332864015018) (16, 0.9247544078589485) (32, 0.9374180026239161) (64, 0.9411592162384137) (128, 0.9429378259895683) (256, 0.9309382099772807)};
%     \addplot+ coordinates {(1, 0.26045792592339556) (2, 0.2613042959632341) (4, 0.4555084188221402) (8, 0.5123917598140703) (16, 0.6034043884501029) (32, 0.5724602411572419) (64, 0.599952755237268) (128, 0.6276402061383073) (256, 0.5521734948410301)};
%     \draw[help lines] (128,0) -- (128,1);

%     \legend{Accuracy, Balanced acc.};

%     \end{groupplot}
%     \node[below] at (current bounding box.south) {\pgfplotslegendfromname{sequence-length-chart-legend}};
% \end{tikzpicture}


\begin{tikzpicture}

   \begin{groupplot}[
        tiny,
        xmode=log, log basis x=2,
        group style={group size=4 by 1, xlabels at=edge bottom, ylabels at=edge left},
        xlabel=Sequence~length,
        ylabel=Performance,
        ymin=0.0,
        legend columns=-1,
        legend to name=sequence-length-chart-legend
    ]

    \nextgroupplot[title=\titlestrut Accuracy]

    \addplot+ coordinates {(1, 0.6021449393466084) (2, 0.7108758586171077) (4, 0.8889651824632093) (8, 0.9525235986086065) (16, 0.968007002241019) (32, 0.9723456752861638) (64, 0.9738396879173615) (128, 0.9732813195602472) (256, 0.9731756823034958)};
    \addplot+ coordinates {(1, 0.519252390042934) (2, 0.6097659128693845) (4, 0.6371184168496455) (8, 0.6510725954319432) (16, 0.665074562297057) (32, 0.6804774804005161) (64, 0.6904451101268402) (128, 0.6941801417048344) (256, 0.6972914104334397)};
    \addplot+ coordinates {(1, 0.3314996002108667) (2, 0.39234574066927475) (4, 0.5087436531898633) (8, 0.7553517513790833) (16, 0.8440519700650004) (32, 0.8567846864366807) (64, 0.8600914596465208) (128, 0.8592439571304977) (256, 0.8563861584678365)};
    \addplot+ coordinates {(1, 0.8420210553262295) (2, 0.8510047678474288) (4, 0.8820277751111965) (8, 0.9181332864015018) (16, 0.9247544078589485) (32, 0.9374180026239161) (64, 0.9411592162384137) (128, 0.9429378259895683) (256, 0.9309382099772807)};
    
    \draw[help lines] (128,0) -- (128,1);
    
    \nextgroupplot[title=\titlestrut Balanced Accuracy]
    
    \addplot+ coordinates {(1, 0.6039041721825755) (2, 0.71198185001356) (4, 0.8897102539088961) (8, 0.9528960598001974) (16, 0.9682380045419942) (32, 0.9724913517437928) (64, 0.9739371070919863) (128, 0.9732453415191193) (256, 0.9732794469547614)};
    \addplot+ coordinates {(1, 0.4614706495491769) (2, 0.5526449432457295) (4, 0.5856177427450796) (8, 0.6008680622294706) (16, 0.616511473769444) (32, 0.6355689780368663) (64, 0.6466009169756476) (128, 0.652467662110702) (256, 0.6539117687759541)};
    \addplot+ coordinates {(1, 0.1324829407927819) (2, 0.1870429309460706) (4, 0.29970660429430557) (8, 0.5077153666679151) (16, 0.640111593327516) (32, 0.6578900492434527) (64, 0.6599434484140828) (128, 0.6519533610883822) (256, 0.6445748635426775)};
    \addplot+ coordinates {(1, 0.26045792592339556) (2, 0.2613042959632341) (4, 0.4555084188221402) (8, 0.5123917598140703) (16, 0.6034043884501029) (32, 0.5724602411572419) (64, 0.599952755237268) (128, 0.6276402061383073) (256, 0.5521734948410301)};
    
    \draw[help lines] (128,0) -- (128,1);

    % \legend{Task~T1, Task~T2, Task~T3, Task~T4};
    \legend{Compiler, Optimization level, \#\,Parameters, Parameter type};
    \end{groupplot}
    %\node[below] at (current bounding box.south) {\pgfplotslegendfromname{sequence-length-chart-legend}};
\end{tikzpicture}

